All Paths Lead to Rome

All roads lead to Rome is the core idea of the puzzle game Roma. It is played on an $n \times n$ grid consisting of quadratic cells. Those cells are grouped into boxes of at most four neighboring cells and are either filled, or to be filled, with arrows pointing in cardinal directions. The goal of the game is to fill the empty cells with arrows such that each box contains at most one arrow of each direction and regardless where we start, if we follow the arrows in the cells, we will always end up in the special Roma-cell. In this work, we study the computational complexity of the puzzle game Roma and show that completing a Roma board according to the rules is an \NP-complete task, counting the number of valid completions is #Ptime-complete, and determining the number of preset arrows needed to make the instance \emph{uniquely} solvable is $\Sigma_2^P$-complete. We further show that the problem of completing a given Roma instance on an $n\times n$ board cannot be solved in time $\mathcal{O}\left(2^{{o}(n)}\right)$ under ETH and give a matching dynamic programming algorithm based on the idea of Catalan structures.

==> Clause-Gadget.tex <==
\begin{figure}[tb]
\begin{center}
\begin{tikzpicture}[scale=0.33]
%clausegadget
%grid
\draw [step =1, black] (-1,-1) grid (35,10);

%boxes
\literal{0}{0}
\literaln{12}{0}
\literal{24}{0}
%horizontal
\draw [line width=0.9mm, black] (0,7) -- (7,7);
\draw [line width=0.9mm, black] (9,7) -- (14,7);
\draw [line width=0.9mm, black] (19,7) -- (31,7);
\draw [line width=0.9mm, black] (33,7) -- (34,7);
\draw [line width=0.9mm, black] (0,8) -- (7,8);
\draw [line width=0.9mm, black] (9,8) -- (14,8);
\draw [line width=0.9mm, black] (19,8) -- (31,8);
\draw [line width=0.9mm, black] (33,8) -- (34,8);
\draw [line width=0.9mm, black] (0,9) -- (34,9);
%vertikal
\draw [line width=0.9mm, black] (0,7) -- (0,9);
\draw [line width=0.9mm, black] (1,7) -- (1,9);
\draw [line width=0.9mm, black] (2,7) -- (2,9);
\draw [line width=0.9mm, black] (3,7) -- (3,9);
\draw [line width=0.9mm, black] (4,7) -- (4,9);
\draw [line width=0.9mm, black] (5,7) -- (5,9);
\draw [line width=0.9mm, black] (6,7) -- (6,9);
\draw [line width=0.9mm, black] (7,8) -- (7,9);
\draw [line width=0.9mm, black] (8,8) -- (8,9);
\draw [line width=0.9mm, black] (9,8) -- (9,9);
\draw [line width=0.9mm, black] (10,7) -- (10,9);
\draw [line width=0.9mm, black] (11,7) -- (11,9);
\draw [line width=0.9mm, black] (12,7) -- (12,9);
\draw [line width=0.9mm, black] (13,7) -- (13,9);
\draw [line width=0.9mm, black] (14,8) -- (14,9);
\draw [line width=0.9mm, black] (15,8) -- (15,9);
\draw [line width=0.9mm, black] (16,8) -- (16,9);
\draw [line width=0.9mm, black] (17,8) -- (17,9);
\draw [line width=0.9mm, black] (18,8) -- (18,9);
\draw [line width=0.9mm, black] (19,8) -- (19,9);
\draw [line width=0.9mm, black] (20,7) -- (20,9);
\draw [line width=0.9mm, black] (21,7) -- (21,9);
\draw [line width=0.9mm, black] (22,7) -- (22,9);
\draw [line width=0.9mm, black] (23,7) -- (23,9);
\draw [line width=0.9mm, black] (24,7) -- (24,9);
\draw [line width=0.9mm, black] (25,7) -- (25,9);
\draw [line width=0.9mm, black] (26,7) -- (26,9);
\draw [line width=0.9mm, black] (27,7) -- (27,9);
\draw [line width=0.9mm, black] (28,7) -- (28,9);
\draw [line width=0.9mm, black] (29,7) -- (29,9);
\draw [line width=0.9mm, black] (30,7) -- (30,9);
\draw [line width=0.9mm, black] (31,8) -- (31,9);
\draw [line width=0.9mm, black] (32,8) -- (32,9);
\draw [line width=0.9mm, black] (33,8) -- (33,9);
\draw [line width=0.9mm, black] (34,7) -- (34,9);

%rightarrows
\ra{0}{7}
\ra{1}{7}
\ra{2}{7}
\ra{3}{7}
\ra{4}{7}
\ra{5}{7}
\ra{6}{7}
\ra{9}{7}
\ra{10}{7}
\ra{11}{7}
\ra{12}{7}
\ra{13}{7}
\ra{19}{7}
\ra{20}{7}
\ra{21}{7}
\ra{22}{7}
\ra{23}{7}
\ra{24}{7}
\ra{25}{7}
\ra{26}{7}
\ra{27}{7}
\ra{28}{7}
\ra{29}{7}
\ra{30}{7}

%leftarrows
\la{1}{8}
\la{2}{8}
\la{3}{8}
\la{4}{8}
\la{5}{8}
\la{6}{8}
\la{7}{8}
\la{8}{8}
\la{9}{8}
\la{10}{8}
\la{11}{8}
\la{12}{8}
\la{13}{8}
\la{14}{8}
\la{15}{8}
\la{16}{8}
\la{17}{8}
\la{18}{8}
\la{19}{8}
\la{20}{8}
\la{21}{8}
\la{22}{8}
\la{23}{8}
\la{24}{8}
\la{25}{8}
\la{26}{8}
\la{27}{8}
\la{28}{8}
\la{29}{8}
\la{30}{8}
\la{31}{8}
\la{32}{8}
\la{33}{8}

%uparrows
\ua{33}{7}

%downarrows
\da{0}{8}
\end{tikzpicture}
\end{center}
\caption{Clause-gadget consisting of two positive and one negative literal.}
\label{fig:clg}
\end{figure}

==> Lichtenstein1.tex <==
\begin{tikzpicture}
\filldraw[fill=red!20,draw=none ](0,-0.2) rectangle (7,0.25);
\filldraw[fill=red!20,draw=none ](7,0.25) rectangle (6.55,1.25);
\filldraw[fill=red!20,draw=none ](6.55,1.25) rectangle (2,0.8);
\filldraw[fill=red!20,draw=none ](2,1.25) rectangle (2.45,2.25);
\filldraw[fill=red!20,draw=none ](2.45,2.25) rectangle (4.55,1.8);

\node[text width=0.25cm, anchor=west] at (2,0){$a$};
\node[text width=0.25cm, anchor=west] at (4,0){$b$};
\node[text width=0.25cm, anchor=west] at (6,0){$c$};

\node[text width=0.25cm, anchor=west] at (0,1){$C_{1}$};
\node[text width=0.25cm, anchor=west] at (0,2){$C_{2}$};
\node[text width=0.25cm, anchor=west] at (0,3){$C_{3}$};

\draw[draw=black] (2.25,0.25) -- (2.25,3);
\draw[draw=black] (2.25,3) -- (0.75,3);
\draw[draw=black] (4.25,0.25) -- (4.25,2);
\draw[draw=black] (4.25,2) -- (0.75,2);
\draw[draw=black] (6.25,0.25) -- (6.25,1);
\draw[draw=black] (6.25,1) -- (0.75,1);
\end{tikzpicture}

==> Lichtenstein2.tex <==
\begin{tikzpicture}
%coreline
\filldraw[fill=red!20 ](0,-0.25) rectangle (12.5,0.25);

%variables
\node[text width=0.25cm, anchor=west] at (0,0){$a_{1}$};
\node[text width=0.25cm, anchor=west] at (1.5,0){$\gamma$};
\node[text width=0.25cm, anchor=west] at (3,0){$b_{1}$};
\node[text width=0.25cm, anchor=west] at (4.5,0){$\beta$};
\node[text width=0.25cm, anchor=west] at (6,0){$\xi$};
\node[text width=0.25cm, anchor=west] at (7.5,0){$\delta$};
\node[text width=0.25cm, anchor=west] at (9,0){$b_{2}$};
\node[text width=0.25cm, anchor=west] at (10.5,0){$\alpha$};
\node[text width=0.25cm, anchor=west] at (12,0){$a_{2}$};

%clausenames
\node[text width=0.25cm, anchor=west] at (0.75,1.2){1};
\node[text width=0.25cm, anchor=west] at (1.5,2.2){2};
\node[text width=0.25cm, anchor=west] at (8.25,1.2){3};
\node[text width=0.25cm, anchor=west] at (9.75,1.2){4};
\node[text width=0.25cm, anchor=west] at (9,2.2){5};
\node[text width=0.25cm, anchor=west] at (7.5,3.2){6};
\node[text width=0.25cm, anchor=west] at (7.5,4.2){7};
\node[text width=0.25cm, anchor=west] at (8.25,5.2){8};
\node[text width=0.25cm, anchor=west] at (7.5,6.2){9};

\node[text width=0.25cm, anchor=west] at (11.25,-1.3){10};
\node[text width=0.25cm, anchor=west] at (10.5,-2.3){11};
\node[text width=0.25cm, anchor=west] at (3.75,-1.3){12};
\node[text width=0.25cm, anchor=west] at (2.25,-1.3){13};
\node[text width=0.25cm, anchor=west] at (3,-2.3){14};
\node[text width=0.25cm, anchor=west] at (4.5,-3.3){15};
\node[text width=0.25cm, anchor=west] at (4.5,-4.3){16};
\node[text width=0.25cm, anchor=west] at (3.75,-5.3){17};
\node[text width=0.25cm, anchor=west] at (4.5,-6.3){18};

%clauses above
\draw[draw=black] (0.75,1) rectangle ++(0.5,0.5);
\draw[draw=black] (1.5,2) rectangle ++(0.5,0.5);
\draw[draw=black] (8.25,1) rectangle ++(0.5,0.5);
\draw[draw=black] (9.75,1) rectangle ++(0.5,0.5);
\draw[draw=black] (9,2) rectangle ++(0.5,0.5);
\draw[draw=black] (7.5,3) rectangle ++(0.5,0.5);
\draw[draw=black] (7.5,4) rectangle ++(0.5,0.5);
\draw[draw=black] (8.25,5) rectangle ++(0.5,0.5);
\draw[draw=black] (7.5,6) rectangle ++(0.5,0.5);

%clauses below
\draw[draw=black] (11.25,-1.5) rectangle ++(0.5,0.5);
\draw[draw=black] (10.5,-2.5) rectangle ++(0.5,0.5);
\draw[draw=black] (3.75,-1.5) rectangle ++(0.5,0.5);
\draw[draw=black] (2.25,-1.5) rectangle ++(0.5,0.5);
\draw[draw=black] (3,-2.5) rectangle ++(0.5,0.5);
\draw[draw=black] (4.5,-3.5) rectangle ++(0.5,0.5);
\draw[draw=black] (4.5,-4.5) rectangle ++(0.5,0.5);
\draw[draw=black] (3.75,-5.5) rectangle ++(0.5,0.5);
\draw[draw=black] (4.5,-6.5) rectangle ++(0.5,0.5);

%edges above
\draw[draw=black] (0.25,0.25) -- (0.25,1);
\draw[draw=black] (0.25,1) -- (0.75,1);
\draw[draw=black] (1.75,0.25) -- (1.75,1);
\draw[draw=black] (1.75,1) -- (0.75,1);

\draw[draw=black] (0.25,0.25) -- (0.25,2);
\draw[draw=black] (0.25,2) -- (1.5,2);
\draw[draw=black] (1.75,0.25) -- (1.75,1.5);
\draw[draw=black] (1.75,1.5) -- (1.75,2);
\draw[draw=black] (3.25,0.25) -- (3.25,2);
\draw[draw=black] (3.25,2) -- (1.5,2);

\draw[draw=black] (7.75,0.25) -- (7.75,1);
\draw[draw=black] (7.75,1) -- (8.25,1);
\draw[draw=black] (9.25,0.25) -- (9.25,1);
\draw[draw=black] (9.25,1) -- (8.25,1);

\draw[draw=black] (9.25,0.25) -- (9.25,1);
\draw[draw=black] (9.25,1) -- (9.75,1);
\draw[draw=black] (10.75,0.25) -- (10.75,1);
\draw[draw=black] (10.75,1) -- (9.75,1);

\draw[draw=black] (7.75,0.25) -- (7.75,2);
\draw[draw=black] (7.75,2) -- (9,2);
\draw[draw=black] (10.75,0.25) -- (10.75,2);
\draw[draw=black] (10.75,2) -- (9,2);

\draw[draw=black] (4.75,0.25) -- (4.75,3);
\draw[draw=black] (4.75,3) -- (7.5,3);
\draw[draw=black] (10.75,0.25) -- (10.75,3);
\draw[draw=black] (10.75,3) -- (7.5,3);
\draw[draw=black] (6.25,0.25) -- (6.25,2.5);
\draw[draw=black] (6.25,2.5) -- (7.75,2.5);
\draw[draw=black] (7.75,2.5) -- (7.75,3);

\draw[draw=black] (4.75,0.25) -- (4.75,4);
\draw[draw=black] (4.75,4) -- (7.5,4);
\draw[draw=black] (10.75,0.25) -- (10.75,4);
\draw[draw=black] (10.75,4) -- (7.5,4);

\draw[draw=black] (4.75,0.25) -- (4.75,5);
\draw[draw=black] (4.75,5) -- (8.25,5);
\draw[draw=black] (12.25,0.25) -- (12.25,5);
\draw[draw=black] (12.25,5) -- (8.25,5);

\draw[draw=black] (3.25,0.25) -- (3.25,6);
\draw[draw=black] (3.25,6) -- (7.5,6);
\draw[draw=black] (4.75,0.25) -- (4.75,5.5);
\draw[draw=black] (4.75,5.5) -- (7.75,5.5);
\draw[draw=black] (7.75,5.5) -- (7.75,6);
\draw[draw=black] (12.25,0.25) -- (12.25,6);
\draw[draw=black] (12.25,6) -- (7.5,6);

%edges below
\draw[draw=black] (12.25,-0.25) -- (12.25,-1);
\draw[draw=black] (12.25,-1) -- (11.25,-1);
\draw[draw=black] (10.75,-0.25) -- (10.75,-1);
\draw[draw=black] (10.75,-1) -- (11.25,-1);

\draw[draw=black] (12.25,-0.25) -- (12.25,-2);
\draw[draw=black] (12.25,-2) -- (10.5,-2);
\draw[draw=black] (10.75,-0.25) -- (10.75,-1.5);
\draw[draw=black] (10.75,-1.5) -- (10.75,-2);
\draw[draw=black] (9.25,-0.25) -- (9.25,-2);
\draw[draw=black] (9.25,-2) -- (10.5,-2);

\draw[draw=black] (4.75,-0.25) -- (4.75,-1);
\draw[draw=black] (4.75,-1) -- (3.75,-1);
\draw[draw=black] (3.25,-0.25) -- (3.25,-1);
\draw[draw=black] (3.25,-1) -- (3.75,-1);

\draw[draw=black] (3.25,-0.25) -- (3.25,-1);
\draw[draw=black] (3.25,-1) -- (2.25,-1);
\draw[draw=black] (1.75,-0.25) -- (1.75,-1);
\draw[draw=black] (1.75,-1) -- (2.25,-1);

\draw[draw=black] (4.75,-0.25) -- (4.75,-2);
\draw[draw=black] (4.75,-2) -- (3,-2);
\draw[draw=black] (1.75,-0.25) -- (1.75,-2);
\draw[draw=black] (1.75,-2) -- (3,-2);

\draw[draw=black] (7.75,-0.25) -- (7.75,-3);
\draw[draw=black] (7.75,-3) -- (4.5,-3);
\draw[draw=black] (1.75,-0.25) -- (1.75,-3);
\draw[draw=black] (1.75,-3) -- (4.5,-3);
\draw[draw=black] (6.25,-0.25) -- (6.25,-2.5);
\draw[draw=black] (6.25,-2.5) -- (4.75,-2.5);
\draw[draw=black] (4.75,-2.5) -- (4.75,-3);

\draw[draw=black] (7.75,-0.25) -- (7.75,-4);
\draw[draw=black] (7.75,-4) -- (4.5,-4);
\draw[draw=black] (1.75,-0.25) -- (1.75,-4);
\draw[draw=black] (1.75,-4) -- (4.5,-4);

\draw[draw=black] (7.75,-0.25) -- (7.75,-5);
\draw[draw=black] (7.75,-5) -- (3.75,-5);
\draw[draw=black] (0.25,-0.25) -- (0.25,-5);
\draw[draw=black] (0.25,-5) -- (3.75,-5);

\draw[draw=black] (9.25,-0.25) -- (9.25,-6);
\draw[draw=black] (9.25,-6) -- (4.5,-6);
\draw[draw=black] (7.75,-0.25) -- (7.75,-5.5);
\draw[draw=black] (7.75,-5.5) -- (4.75,-5.5);
\draw[draw=black] (4.75,-5.5) -- (4.75,-6);
\draw[draw=black] (0.25,-0.25) -- (0.25,-6);
\draw[draw=black] (0.25,-6) -- (4.5,-6);
\end{tikzpicture}

==> Lichtenstein3.tex <==
\begin{tikzpicture}[scale=0.2]
%coreline
\filldraw[fill=red!20 ](4,42) rectangle (55,43);

\variable{5}{36}
\variable{23}{36}
\variable{41}{36}

\node[text width=0.25cm, anchor=west] at (10,40){$a_{1}$};
\node[text width=0.25cm, anchor=west] at (28,40){$\gamma$};
\node[text width=0.25cm, anchor=west] at (46,40){$b_{1}$};

\node[text width=5cm, anchor=west] at (24,67){Clause 1};
\node[text width=5cm, anchor=west] at (24,97){Clause 2};
\node[text width=5cm, anchor=west] at (45,16){Clause 13};

\clause{11}{62}
\clause{11}{92}

\edge{5}{47}
\edge{5}{50}
\edge{5}{53}
\edge{5}{56}
\fanout{5}{59}
\edge{5}{62}
\edge{5}{65}
\edge{5}{68}
\edge{5}{71}
\edge{5}{74}
\edge{5}{77}
\edge{5}{80}
\edge{5}{83}
\edge{5}{86}
\fanout{5}{89}

\edge{29}{47}
\edge{29}{50}
\edge{29}{53}
\edge{29}{56}
\fanout{29}{59}
\fanout{35}{59}
\fanout{41}{59}
\edge{47}{62}
\edge{47}{65}
\edge{47}{68}
\edge{47}{71}
\edge{47}{74}
\fanout{41}{74}
\fanout{35}{74}
\fanout{29}{74}
\edge{29}{77}
\edge{29}{80}
\edge{29}{83}
\edge{29}{86}
\edge{29}{89}

\fanout{47}{47}
\edge{53}{50}
\edge{53}{53}
\edge{53}{56}
\edge{53}{59}
\edge{53}{62}
\edge{53}{65}
\edge{53}{68}
\edge{53}{71}
\edge{53}{74}
\edge{53}{77}
\edge{53}{80}
\edge{53}{83}
\edge{53}{86}
\fanout{47}{89}
\fanout{41}{89}
\edge{53}{92}
\edge{53}{95}
\edge{53}{98}

%\edge{41}{47}
%\fanout{35}{50}
%\edge{35}{53}
%\edge{35}{56}
%\edge{35}{59}

\clauser{32}{21}

\edge{8}{12}
\edge{8}{15}
\edge{8}{18}
\edge{8}{21}
\edge{8}{24}
\edge{8}{27}
\edge{8}{30}
\edge{8}{33}

\edge{26}{12}
\edge{26}{15}
\edge{26}{18}
\fanout{26}{21}
\edge{26}{24}
\edge{26}{27}
\edge{26}{30}
\edge{26}{33}

\edge{50}{33}
\edge{50}{30}
\edge{50}{27}
\edge{50}{24}
\fanout{50}{21}
\fanout{56}{21}
\fanout{62}{21}
\edge{68}{18}
\edge{68}{15}
\edge{68}{12}
\end{tikzpicture}

==> Literal-Gadgets.tex <==
\begin{figure}[tb]
\begin{center}
%\begin{minipage}{.48\textwidth}
\scalebox{.55}{\begin{tikzpicture}[scale=0.8]
%\scalebox{.75}{\begin{tikzpicture}[scale=0.6]
%nonnegated literal gadget
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=1.5mm, black] (0,0) -- (4,0);
\draw [line width=1.5mm, black] (6,0) -- (10,0);
\draw [line width=1.5mm, black] (0,1) -- (10,1);
\draw [line width=1.5mm, black] (0,2) -- (10,2);
\draw [line width=1.5mm, black] (0,3) -- (4,3);
\draw [line width=1.5mm, black] (6,3) -- (10,3);
\draw [line width=1.5mm, black] (4,4) -- (6,4);
\draw [line width=1.5mm, black] (7,4) -- (9,4);
\draw [line width=1.5mm, black] (4,5) -- (6,5);
\draw [line width=1.5mm, black] (7,5) -- (9,5);
\draw [line width=1.5mm, black] (3,6) -- (9,6);
\draw [line width=1.5mm, black] (7,7) -- (9,7);
\draw [line width=1.5mm, black] (7,8) -- (9,8);
%vertikal
\draw [line width=1.5mm, black] (0,0) -- (0,3);
\draw [line width=1.5mm, black] (3,1) -- (3,2);
\draw [line width=1.5mm, black] (3,3) -- (3,6);
\draw [line width=1.5mm, black] (4,0) -- (4,1);
\draw [line width=1.5mm, black] (4,2) -- (4,5);
\draw [line width=1.5mm, black] (5,2) -- (5,4);
\draw [line width=1.5mm, black] (5,5) -- (5,6);
\draw [line width=1.5mm, black] (6,0) -- (6,1);
\draw [line width=1.5mm, black] (6,2) -- (6,5);
\draw [line width=1.5mm, black] (7,1) -- (7,2);
\draw [line width=1.5mm, black] (7,3) -- (7,8);
\draw [line width=1.5mm, black] (8,3) -- (8,8);
\draw [line width=1.5mm, black] (9,3) -- (9,8);
\draw [line width=1.5mm, black] (10,0) -- (10,3);

%rightarrows
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{7}{3}
\ra{5}{4}
\ra{8}{7}

%leftarrows
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{4}{4}
\la{7}{4}

%uparrows
\ua{8}{3}
\ua{8}{4}
\ua{3}{5}
\ua{6}{5}
\ua{8}{5}
\ua{8}{6}

%downarrows
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{7}{5}
\da{7}{6}
\da{7}{7}

%indizes
\ix{0}{0}
\ix{3}{0}
\ix{6}{0}
\ix{9}{0}
\ix{0}{1}
\ix{3}{1}
\ix{6}{1}
\ix{9}{1}
\ix{0}{2}
\ix{3}{2}
\ix{6}{2}
\ix{9}{2}
\ix{3}{3}
\ix{6}{3}
\ix{4}{5}
\ix{5}{5}
%\end{tikzpicture}}\end{minipage}\quad
%\begin{minipage}{.48\textwidth}\scalebox{0.62}{
%\begin{tikzpicture}[scale=0.8]
%\end{tikzpicture}}\quad\scalebox{.75}{\begin{tikzpicture}[scale=0.6]
\end{tikzpicture}}\quad\scalebox{.55}{\begin{tikzpicture}[scale=0.8]
%negated literal gadget
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=1.5mm, black] (0,0) -- (4,0);
\draw [line width=1.5mm, black] (6,0) -- (10,0);
\draw [line width=1.5mm, black] (0,1) -- (10,1);
\draw [line width=1.5mm, black] (0,2) -- (10,2);
\draw [line width=1.5mm, black] (0,3) -- (4,3);
\draw [line width=1.5mm, black] (6,3) -- (10,3);
\draw [line width=1.5mm, black] (2,4) -- (3,4);
\draw [line width=1.5mm, black] (4,4) -- (6,4);
\draw [line width=1.5mm, black] (2,5) -- (3,5);
\draw [line width=1.5mm, black] (4,5) -- (6,5);
\draw [line width=1.5mm, black] (2,6) -- (7,6);
\draw [line width=1.5mm, black] (2,7) -- (5,7);
\draw [line width=1.5mm, black] (6,7) -- (7,7);
\draw [line width=1.5mm, black] (2,8) -- (7,8);
%vertikal
\draw [line width=1.5mm, black] (0,0) -- (0,3);
\draw [line width=1.5mm, black] (2,3) -- (2,7);
\draw [line width=1.5mm, black] (2,7) -- (2,8);
\draw [line width=1.5mm, black] (3,1) -- (3,2);
\draw [line width=1.5mm, black] (3,3) -- (3,7);
\draw [line width=1.5mm, black] (3,7) -- (3,8);
\draw [line width=1.5mm, black] (4,0) -- (4,1);
\draw [line width=1.5mm, black] (4,2) -- (4,5);
\draw [line width=1.5mm, black] (4,6) -- (4,8);
\draw [line width=1.5mm, black] (5,2) -- (5,4);
\draw [line width=1.5mm, black] (5,5) -- (5,8);
\draw [line width=1.5mm, black] (6,0) -- (6,1);
\draw [line width=1.5mm, black] (6,2) -- (6,5);
\draw [line width=1.5mm, black] (6,6) -- (6,8);
\draw [line width=1.5mm, black] (7,1) -- (7,2);
\draw [line width=1.5mm, black] (7,3) -- (7,8);
\draw [line width=1.5mm, black] (10,0) -- (10,3);

%rightarrow
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{2}{4}
\ra{5}{4}
\ra{2}{7}
\ra{3}{7}
\ra{5}{7}
\ra{6}{7}

%leftarrow
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{2}{3}
\la{4}{4}
\la{3}{6}

%uparrow
\ua{3}{5}
\ua{6}{5}
\ua{5}{6}
\ua{6}{6}

%downarrow
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{2}{5}
\da{2}{6}
\da{4}{6}
\da{4}{7}

%indizes
\ix{0}{0}
\ix{3}{0}
\ix{6}{0}
\ix{9}{0}
\ix{0}{1}
\ix{3}{1}
\ix{6}{1}
\ix{9}{1}
\ix{0}{2}
\ix{3}{2}
\ix{6}{2}
\ix{9}{2}
\ix{3}{3}
\ix{6}{3}
\ix{4}{5}
\ix{5}{5}
%\end{tikzpicture}}
%\end{minipage}
\end{tikzpicture}}
\end{center}
\caption{Variables may occur either positive (on the left) or negated (on the right). This leads to slightly different shapes of the corresponding literal-gadgets that form the basis of the clause-gadgets.}
\label{fig:LiteralGadgets}
\end{figure}

==> Negated-Literal-filled.tex <==
\begin{figure}[tb]
\begin{center}
%\scalebox{.75}{\begin{tikzpicture}[scale=0.6]
\scalebox{.55}{\begin{tikzpicture}[scale=0.8]
%negated literal gadget direction1
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=1.175mm, black] (0,0) -- (4,0);
\draw [line width=1.175mm, black] (6,0) -- (10,0);
\draw [line width=1.175mm, black] (0,1) -- (10,1);
\draw [line width=1.175mm, black] (0,2) -- (10,2);
\draw [line width=1.175mm, black] (0,3) -- (4,3);
\draw [line width=1.175mm, black] (6,3) -- (10,3);
\draw [line width=1.175mm, black] (2,4) -- (3,4);
\draw [line width=1.175mm, black] (4,4) -- (6,4);
\draw [line width=1.175mm, black] (2,5) -- (3,5);
\draw [line width=1.175mm, black] (4,5) -- (6,5);
\draw [line width=1.175mm, black] (2,6) -- (7,6);
\draw [line width=1.175mm, black] (2,7) -- (5,7);
\draw [line width=1.175mm, black] (6,7) -- (7,7);
\draw [line width=1.175mm, black] (2,8) -- (7,8);
%vertikal
\draw [line width=1.175mm, black] (0,0) -- (0,3);
\draw [line width=1.175mm, black] (2,3) -- (2,7);
\draw [line width=1.175mm, black] (2,7) -- (2,8);
\draw [line width=1.175mm, black] (3,1) -- (3,2);
\draw [line width=1.175mm, black] (3,3) -- (3,7);
\draw [line width=1.175mm, black] (3,7) -- (3,8);
\draw [line width=1.175mm, black] (4,0) -- (4,1);
\draw [line width=1.175mm, black] (4,2) -- (4,5);
\draw [line width=1.175mm, black] (4,6) -- (4,8);
\draw [line width=1.175mm, black] (5,2) -- (5,4);
\draw [line width=1.175mm, black] (5,5) -- (5,8);
\draw [line width=1.175mm, black] (6,0) -- (6,1);
\draw [line width=1.175mm, black] (6,2) -- (6,5);
\draw [line width=1.175mm, black] (6,6) -- (6,8);
\draw [line width=1.175mm, black] (7,1) -- (7,2);
\draw [line width=1.175mm, black] (7,3) -- (7,8);
\draw [line width=1.175mm, black] (10,0) -- (10,3);

%rightarrow
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{2}{4}
\ra{5}{4}
\ra{2}{7}
\ra{3}{7}
\ra{5}{7}
\ra{6}{7}

%leftarrow
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{2}{3}
\la{4}{4}
\la{3}{6}

%uparrow
\ua{3}{5}
\ua{6}{5}
\ua{5}{6}
\ua{6}{6}

%downarrow
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{2}{5}
\da{2}{6}
\da{4}{6}
\da{4}{7}

%myarrows
\mda{0}{0}
\mua{3}{0}
\mda{6}{0}
\mua{9}{0}
\mda{0}{1}
\mua{3}{1}
\mda{6}{1}
\mua{9}{1}
\mda{0}{2}
\mua{3}{2}
\mda{6}{2}
\mua{9}{2}
\mla{3}{3}
\mla{6}{3}
\mra{4}{5}
\mra{5}{5}
\end{tikzpicture}}\quad\scalebox{.55}{\begin{tikzpicture}[scale=0.8]
%negated literal gadget direction2
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=1.175mm, black] (0,0) -- (4,0);
\draw [line width=1.175mm, black] (6,0) -- (10,0);
\draw [line width=1.175mm, black] (0,1) -- (10,1);
\draw [line width=1.175mm, black] (0,2) -- (10,2);
\draw [line width=1.175mm, black] (0,3) -- (4,3);
\draw [line width=1.175mm, black] (6,3) -- (10,3);
\draw [line width=1.175mm, black] (2,4) -- (3,4);
\draw [line width=1.175mm, black] (4,4) -- (6,4);
\draw [line width=1.175mm, black] (2,5) -- (3,5);
\draw [line width=1.175mm, black] (4,5) -- (6,5);
\draw [line width=1.175mm, black] (2,6) -- (7,6);
\draw [line width=1.175mm, black] (2,7) -- (5,7);
\draw [line width=1.175mm, black] (6,7) -- (7,7);
\draw [line width=1.175mm, black] (2,8) -- (7,8);
%vertikal
\draw [line width=1.175mm, black] (0,0) -- (0,3);
\draw [line width=1.175mm, black] (2,3) -- (2,7);
\draw [line width=1.175mm, black] (2,7) -- (2,8);
\draw [line width=1.175mm, black] (3,1) -- (3,2);
\draw [line width=1.175mm, black] (3,3) -- (3,7);
\draw [line width=1.175mm, black] (3,7) -- (3,8);
\draw [line width=1.175mm, black] (4,0) -- (4,1);
\draw [line width=1.175mm, black] (4,2) -- (4,5);
\draw [line width=1.175mm, black] (4,6) -- (4,8);
\draw [line width=1.175mm, black] (5,2) -- (5,4);
\draw [line width=1.175mm, black] (5,5) -- (5,8);
\draw [line width=1.175mm, black] (6,0) -- (6,1);
\draw [line width=1.175mm, black] (6,2) -- (6,5);
\draw [line width=1.175mm, black] (6,6) -- (6,8);
\draw [line width=1.175mm, black] (7,1) -- (7,2);
\draw [line width=1.175mm, black] (7,3) -- (7,8);
\draw [line width=1.175mm, black] (10,0) -- (10,3);

%rightarrow
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{2}{4}
\ra{5}{4}
\ra{2}{7}
\ra{3}{7}
\ra{5}{7}
\ra{6}{7}

%leftarrow
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{2}{3}
\la{4}{4}
\la{3}{6}

%uparrow
\ua{3}{5}
\ua{6}{5}
\ua{5}{6}
\ua{6}{6}

%downarrow
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{2}{5}
\da{2}{6}
\da{4}{6}
\da{4}{7}

%myarrows
\mua{0}{0}
\mda{3}{0}
\mua{6}{0}
\mda{9}{0}
\mua{0}{1}
\mda{3}{1}
\mua{6}{1}
\mda{9}{1}
\mua{0}{2}
\mda{3}{2}
\mua{6}{2}
\mda{9}{2}
\mra{3}{3}
\mra{6}{3}
\mla{4}{5}
\mla{5}{5}
\end{tikzpicture}}
\end{center}
\caption{Negated literal-gadget filled in. The filled-in arrows on the left side correspond to a true variable being connected to this gadget, in which case the literal does not lead to satisfying the corresponding clause. When integrated into a clause-gadget (see Figure 6) the upper two filled-in arrows will form a closed cycle with the preset arrows, which leads to the \textsc{Roma} instance not being valid. The filled-in arrows on the right side correspond to a false variable being connected. In this case, the literal leads to the clause being satisfied by breaking this closed cycle.}
\label{fig:nlgf}
\end{figure}

==> PositiveLiteral.tex <==
\begin{figure}[tb]
\begin{center}
\begin{minipage}{.5\textwidth}
We start the construction, once again, with a fanout-gadget, which will serve as a connection for incoming edge-gadgets by placing it right below one of its bottom 4-boxes. Only one edge-gadget will be allowed to any given literal-gadget. We set the bottom left cell of this fanout-gadget to be $c_{0,0}$. Furthermore, we construct two boxes with $\beta(c_{3,3}) = \beta(c_{3,4}) = \beta(c_{3,5}) = \beta(c_{4,5}) = b_{1}$ and $\beta(c_{5,5}) = \beta(c_{6,5}) = \beta(c_{6,4}) = \beta(c_{6,3}) = b_{2}$. We set $\rho(c_{3,4}) = \DA,\; \rho(c_{3,5}) = \UA,\; \rho(c_{6,5}) = \UA$ and $\rho(c_{6,4}) = \DA$. The remaining cells encased within the gadget are filled with three boxes: $\beta(c_{4,2}) = \beta(c_{4,3}) = b_{3},\; \beta(c_{5,2}) = \beta(c_{5,3}) = b_{4}$ and $\beta(c_{4,4}) = \beta(c_{5,4}) = b_{5}$. We set $\rho(c_{4,2}) =\; <,\; \rho(c_{4,3}) = \vee,\; \rho(c_{5,2}) =\; >,\; \rho(c_{5,3}) = \vee,\; \rho(c_{4,4}) =\LA$ and $\rho(c_{5,4}) =\RA$. Lastly, we place pre-filled 1-boxes as shown.
\end{minipage}
\ 
\begin{minipage}{.48\textwidth}
\scalebox{.67}{\begin{tikzpicture}[scale=0.72]
%nonnegated literal gadget
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (4,0);
\draw [line width=0.9mm, black] (6,0) -- (10,0);
\draw [line width=0.9mm, black] (0,1) -- (10,1);
\draw [line width=0.9mm, black] (0,2) -- (10,2);
\draw [line width=0.9mm, black] (0,3) -- (4,3);
\draw [line width=0.9mm, black] (6,3) -- (10,3);
\draw [line width=0.9mm, black] (4,4) -- (6,4);
\draw [line width=0.9mm, black] (7,4) -- (9,4);
\draw [line width=0.9mm, black] (4,5) -- (6,5);
\draw [line width=0.9mm, black] (7,5) -- (9,5);
\draw [line width=0.9mm, black] (3,6) -- (9,6);
\draw [line width=0.9mm, black] (7,7) -- (9,7);
\draw [line width=0.9mm, black] (7,8) -- (9,8);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,3);
\draw [line width=0.9mm, black] (3,1) -- (3,2);
\draw [line width=0.9mm, black] (3,3) -- (3,6);
\draw [line width=0.9mm, black] (4,0) -- (4,1);
\draw [line width=0.9mm, black] (4,2) -- (4,5);
\draw [line width=0.9mm, black] (5,2) -- (5,4);
\draw [line width=0.9mm, black] (5,5) -- (5,6);
\draw [line width=0.9mm, black] (6,0) -- (6,1);
\draw [line width=0.9mm, black] (6,2) -- (6,5);
\draw [line width=0.9mm, black] (7,1) -- (7,2);
\draw [line width=0.9mm, black] (7,3) -- (7,8);
\draw [line width=0.9mm, black] (8,3) -- (8,8);
\draw [line width=0.9mm, black] (9,3) -- (9,8);
\draw [line width=0.9mm, black] (10,0) -- (10,3);

%rightarrows
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{7}{3}
\ra{5}{4}
\ra{8}{7}

%leftarrows
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{4}{4}
\la{7}{4}

%uparrows
\ua{8}{3}
\ua{8}{4}
\ua{3}{5}
\ua{6}{5}
\ua{8}{5}
\ua{8}{6}

%downarrows
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{7}{5}
\da{7}{6}
\da{7}{7}

%indizes
\ix{0}{0}
\ix{3}{0}
\ix{6}{0}
\ix{9}{0}
\ix{0}{1}
\ix{3}{1}
\ix{6}{1}
\ix{9}{1}
\ix{0}{2}
\ix{3}{2}
\ix{6}{2}
\ix{9}{2}
\ix{3}{3}
\ix{6}{3}
\ix{4}{5}
\ix{5}{5}
\end{tikzpicture}}\end{minipage}
\end{center}
\caption{Positive Literal Gadget}
\label{fig:PositiveLiteral}
\end{figure}

==> RomaEx.tex <==
\begin{figure}[tb]
\begin{center}
\begin{minipage}{.23\textwidth}
\scalebox{.6}{\begin{tikzpicture}[scale=0.79]
%example
%grid
\draw [step =1, black] (-1,-1) grid (5,5);
\draw (1.5,2.5) circle (8pt);

%boxes
%horizontal
\draw [line width=1.1mm, black] (0,0) -- (4,0);
\draw [line width=1.1mm, black] (2,1) -- (3,1);
\draw [line width=1.1mm, black] (1,2) -- (2,2);
\draw [line width=1.1mm, black] (3,2) -- (4,2);
\draw [line width=1.1mm, black] (0,3) -- (2,3);
\draw [line width=1.1mm, black] (0,4) -- (4,4);

%vertikal
\draw [line width=1.1mm, black] (0,0) -- (0,4);
\draw [line width=1.1mm, black] (1,0) -- (1,4);
\draw [line width=1.1mm, black] (2,1) -- (2,3);
\draw [line width=1.1mm, black] (3,0) -- (3,4);
\draw [line width=1.1mm, black] (4,0) -- (4,4);

%rightarrows
\ra{1}{3}

%leftarrows
\la{1}{0}

%uparrows
\ua{2}{0}
\ua{3}{0}
\ua{3}{2}

%downarrow
\da{0}{3}

%indizes
\ix{0}{0}
\ix{0}{1}
\ix{3}{1}
\ix{3}{3}
\end{tikzpicture}}\end{minipage}\quad
\begin{minipage}{.74\textwidth}The indices explain how cells are addressed on the board. Boxes are defined by drawing thicker boundaries.  Up to symmetry, all different 2-boxes and 3-boxes are used. There are four other types of 4-boxes: 
\scalebox{.2}{\begin{tikzpicture}[scale=0.75]
%example
%grid
\draw [step =1, black] (0,0) grid (2,2);
\draw [line width=1.1mm, black] (0,0) -- (2,0);
\draw [line width=1.1mm, black] (2,0) -- (2,2);
\draw [line width=1.1mm, black] (0,0) -- (0,2);
\draw [line width=1.1mm, black] (0,2) -- (2,2);
\end{tikzpicture}}, \scalebox{.2}{\begin{tikzpicture}[scale=0.75]
%example
%grid
\draw [step =1, black] (0,0) grid (3,2);
\draw [line width=1.1mm, black] (0,0) -- (3,0);
\draw [line width=1.1mm, black] (3,0) -- (3,1);
\draw [line width=1.1mm, black] (0,0) -- (0,1);
\draw [line width=1.1mm, black] (0,1) -- (1,1);
\draw [line width=1.1mm, black] (1,1) -- (1,2);
\draw [line width=1.1mm, black] (1,2) -- (2,2);
\draw [line width=1.1mm, black] (2,1) -- (2,2);
\draw [line width=1.1mm, black] (2,1) -- (3,1);
\end{tikzpicture}}, \scalebox{.2}{\begin{tikzpicture}[scale=0.75]
%example
%grid
\draw [step =1, black] (0,0) grid (4,2);
\draw [line width=1.1mm, black] (0,0) -- (4,0);
\draw [line width=1.1mm, black] (4,0) -- (4,1);
\draw [line width=1.1mm, black] (0,0) -- (0,1);
\draw [line width=1.1mm, black] (0,1) -- (4,1);
\end{tikzpicture}}, \scalebox{.2}{\begin{tikzpicture}[scale=0.75]
		%example
		%grid
		\draw [step =1, black] (0,0) grid (3,2);
		\draw [line width=1.1mm, black] (0,2) -- (2,2);
		\draw [line width=1.1mm, black] (2,1) -- (3,1);
		\draw [line width=1.1mm, black] (1,0) -- (3,0);
		\draw [line width=1.1mm, black] (0,1) -- (1,1);
		\draw [line width=1.1mm, black] (0,1) -- (0,2);
		\draw [line width=1.1mm, black] (2,1) -- (2,2);
		\draw [line width=1.1mm, black] (1,1) -- (1,0);
		\draw [line width=1.1mm, black] (3,1) -- (3,0);
\end{tikzpicture}}. A typical reasoning is: Consider cell $(3,1)$. We cannot leave the board, which excludes $\RA$. The preset 2-box excludes $\DA,\UA$. Hence, $\omega(3,1)=\LA$. Similarly,   $\omega(3,3)=\LA$, so  $\omega(2,3)=\DA$, etc.
\end{minipage}
\end{center}
\caption{Example of a $4 \times 4$ Roma game board, showing the main ingredients of a Roma puzzle and its presentation throughout this paper.}
\label{fig:RomaEx}
\end{figure}

==> Variable-Gadget-filled.tex <==
\begin{figure}[tb]
\begin{center}
\begin{tikzpicture}[scale=0.38]
%variable gadget direction1
%grid
\draw [step =1, black] (-1,-1) grid (14,12);

%coreline
\filldraw[fill=red!20 ](0,6) rectangle (13,7);

%boxes
%horizontal
\draw [line width=0.9mm, black] (3,0) -- (7,0);
\draw [line width=0.9mm, black] (9,0) -- (13,0);
\draw [line width=0.9mm, black] (3,1) -- (13,1);
\draw [line width=0.9mm, black] (2,2) -- (13,2);
\draw [line width=0.9mm, black] (3,3) -- (7,3);
\draw [line width=0.9mm, black] (9,3) -- (13,3);
\draw [line width=0.9mm, black] (2,4) -- (3,4);
\draw [line width=0.9mm, black] (11,4) -- (12,4);
\draw [line width=0.9mm, black] (0,5) -- (3,5);
\draw [line width=0.9mm, black] (9,5) -- (12,5);
\draw [line width=0.9mm, black] (1,6) -- (9,6);
\draw [line width=0.9mm, black] (10,6) -- (13,6);
\draw [line width=0.9mm, black] (1,7) -- (9,7);
\draw [line width=0.9mm, black] (10,7) -- (13,7);
\draw [line width=0.9mm, black] (0,8) -- (4,8);
\draw [line width=0.9mm, black] (6,8) -- (10,8);
\draw [line width=0.9mm, black] (0,9) -- (11,9);
\draw [line width=0.9mm, black] (0,10) -- (10,10);
\draw [line width=0.9mm, black] (0,11) -- (4,11);
\draw [line width=0.9mm, black] (6,11) -- (10,11);
%vertikal
\draw [line width=0.9mm, black] (0,5) -- (0,11);
\draw [line width=0.9mm, black] (1,6) -- (1,8);
\draw [line width=0.9mm, black] (2,2) -- (2,4);
\draw [line width=0.9mm, black] (2,5) -- (2,8);
\draw [line width=0.9mm, black] (3,0) -- (3,5);
\draw [line width=0.9mm, black] (3,6) -- (3,7);
\draw [line width=0.9mm, black] (3,9) -- (3,10);
\draw [line width=0.9mm, black] (4,3) -- (4,7);
\draw [line width=0.9mm, black] (4,8) -- (4,9);
\draw [line width=0.9mm, black] (4,10) -- (4,11);
\draw [line width=0.9mm, black] (5,6) -- (5,7);
\draw [line width=0.9mm, black] (6,1) -- (6,2);
\draw [line width=0.9mm, black] (6,6) -- (6,7);
\draw [line width=0.9mm, black] (6,8) -- (6,9);
\draw [line width=0.9mm, black] (6,10) -- (6,11);
\draw [line width=0.9mm, black] (7,0) -- (7,1);
\draw [line width=0.9mm, black] (7,2) -- (7,3);
\draw [line width=0.9mm, black] (7,6) -- (7,7);
\draw [line width=0.9mm, black] (7,9) -- (7,10);
\draw [line width=0.9mm, black] (8,6) -- (8,7);
\draw [line width=0.9mm, black] (9,0) -- (9,1);
\draw [line width=0.9mm, black] (9,2) -- (9,3);
\draw [line width=0.9mm, black] (9,5) -- (9,8);
\draw [line width=0.9mm, black] (10,1) -- (10,2);
\draw [line width=0.9mm, black] (10,6) -- (10,11);
\draw [line width=0.9mm, black] (11,3) -- (11,4);
\draw [line width=0.9mm, black] (11,5) -- (11,9);
\draw [line width=0.9mm, black] (12,3) -- (12,5);
\draw [line width=0.9mm, black] (12,6) -- (12,7);
\draw [line width=0.9mm, black] (13,0) -- (13,7);

%rightarrows
\ra{5}{0}
\ra{11}{0}
\ra{5}{1}
\ra{8}{1}
\ra{11}{1}
\ra{2}{2}
\ra{5}{2}
\ra{11}{2}
\ra{3}{4}
\ra{12}{4}
\ra{2}{8}
\ra{8}{8}
\ra{2}{9}
\ra{5}{9}
\ra{8}{9}
\ra{2}{10}
\ra{8}{10}

%leftarrows
\la{4}{0}
\la{10}{0}
\la{4}{1}
\la{7}{1}
\la{10}{1}
\la{4}{2}
\la{10}{2}
\la{0}{6}
\la{1}{6}
\la{2}{6}
\la{3}{6}
\la{4}{6}
\la{5}{6}
\la{6}{6}
\la{7}{6}
\la{8}{6}
\la{9}{6}
\la{10}{6}
\la{11}{6}
\la{12}{6}
\la{1}{8}
\la{7}{8}
\la{10}{8}
\la{1}{9}
\la{4}{9}
\la{7}{9}
\la{1}{10}
\la{7}{10}

%uparrows
\ua{0}{5}
\ua{9}{5}
\ua{1}{7}
\ua{10}{7}

%downarrow
\da{2}{3}
\da{11}{3}
\da{3}{5}
\da{12}{5}

%myarrows
\mda{3}{0}
\mua{6}{0}
\mda{9}{0}
\mua{12}{0}
\mda{3}{1}
\mua{6}{1}
\mda{9}{1}
\mua{12}{1}
\mda{3}{2}
\mua{6}{2}
\mda{9}{2}
\mua{12}{2}
\mla{3}{3}
\mua{12}{3}
\mra{1}{5}
\mua{2}{5}
\mda{10}{5}
\mla{11}{5}
\mda{0}{7}
\mra{9}{7}
\mda{0}{8}
\mua{3}{8}
\mda{6}{8}
\mua{9}{8}
\mda{0}{9}
\mua{3}{9}
\mda{6}{9}
\mua{9}{9}
\mda{0}{10}
\mua{3}{10}
\mda{6}{10}
\mua{9}{10}
\end{tikzpicture}\ 
\begin{tikzpicture}[scale=0.38]
%variable gadget direction2
%grid
\draw [step =1, black] (-1,-1) grid (14,12);

%coreline
\filldraw[fill=red!20 ](0,6) rectangle (13,7);

%boxes
%horizontal
\draw [line width=0.9mm, black] (3,0) -- (7,0);
\draw [line width=0.9mm, black] (9,0) -- (13,0);
\draw [line width=0.9mm, black] (3,1) -- (13,1);
\draw [line width=0.9mm, black] (2,2) -- (13,2);
\draw [line width=0.9mm, black] (3,3) -- (7,3);
\draw [line width=0.9mm, black] (9,3) -- (13,3);
\draw [line width=0.9mm, black] (2,4) -- (3,4);
\draw [line width=0.9mm, black] (11,4) -- (12,4);
\draw [line width=0.9mm, black] (0,5) -- (3,5);
\draw [line width=0.9mm, black] (9,5) -- (12,5);
\draw [line width=0.9mm, black] (1,6) -- (9,6);
\draw [line width=0.9mm, black] (10,6) -- (13,6);
\draw [line width=0.9mm, black] (1,7) -- (9,7);
\draw [line width=0.9mm, black] (10,7) -- (13,7);
\draw [line width=0.9mm, black] (0,8) -- (4,8);
\draw [line width=0.9mm, black] (6,8) -- (10,8);
\draw [line width=0.9mm, black] (0,9) -- (11,9);
\draw [line width=0.9mm, black] (0,10) -- (10,10);
\draw [line width=0.9mm, black] (0,11) -- (4,11);
\draw [line width=0.9mm, black] (6,11) -- (10,11);
%vertikal
\draw [line width=0.9mm, black] (0,5) -- (0,11);
\draw [line width=0.9mm, black] (1,6) -- (1,8);
\draw [line width=0.9mm, black] (2,2) -- (2,4);
\draw [line width=0.9mm, black] (2,5) -- (2,8);
\draw [line width=0.9mm, black] (3,0) -- (3,5);
\draw [line width=0.9mm, black] (3,6) -- (3,7);
\draw [line width=0.9mm, black] (3,9) -- (3,10);
\draw [line width=0.9mm, black] (4,3) -- (4,7);
\draw [line width=0.9mm, black] (4,8) -- (4,9);
\draw [line width=0.9mm, black] (4,10) -- (4,11);
\draw [line width=0.9mm, black] (5,6) -- (5,7);
\draw [line width=0.9mm, black] (6,1) -- (6,2);
\draw [line width=0.9mm, black] (6,6) -- (6,7);
\draw [line width=0.9mm, black] (6,8) -- (6,9);
\draw [line width=0.9mm, black] (6,10) -- (6,11);
\draw [line width=0.9mm, black] (7,0) -- (7,1);
\draw [line width=0.9mm, black] (7,2) -- (7,3);
\draw [line width=0.9mm, black] (7,6) -- (7,7);
\draw [line width=0.9mm, black] (7,9) -- (7,10);
\draw [line width=0.9mm, black] (8,6) -- (8,7);
\draw [line width=0.9mm, black] (9,0) -- (9,1);
\draw [line width=0.9mm, black] (9,2) -- (9,3);
\draw [line width=0.9mm, black] (9,5) -- (9,8);
\draw [line width=0.9mm, black] (10,1) -- (10,2);
\draw [line width=0.9mm, black] (10,6) -- (10,11);
\draw [line width=0.9mm, black] (11,3) -- (11,4);
\draw [line width=0.9mm, black] (11,5) -- (11,9);
\draw [line width=0.9mm, black] (12,3) -- (12,5);
\draw [line width=0.9mm, black] (12,6) -- (12,7);
\draw [line width=0.9mm, black] (13,0) -- (13,7);

%rightarrows
\ra{5}{0}
\ra{11}{0}
\ra{5}{1}
\ra{8}{1}
\ra{11}{1}
\ra{2}{2}
\ra{5}{2}
\ra{11}{2}
\ra{3}{4}
\ra{12}{4}
\ra{2}{8}
\ra{8}{8}
\ra{2}{9}
\ra{5}{9}
\ra{8}{9}
\ra{2}{10}
\ra{8}{10}

%leftarrows
\la{4}{0}
\la{10}{0}
\la{4}{1}
\la{7}{1}
\la{10}{1}
\la{4}{2}
\la{10}{2}
\la{0}{6}
\la{1}{6}
\la{2}{6}
\la{3}{6}
\la{4}{6}
\la{5}{6}
\la{6}{6}
\la{7}{6}
\la{8}{6}
\la{9}{6}
\la{10}{6}
\la{11}{6}
\la{12}{6}
\la{1}{8}
\la{7}{8}
\la{10}{8}
\la{1}{9}
\la{4}{9}
\la{7}{9}
\la{1}{10}
\la{7}{10}

%uparrows
\ua{0}{5}
\ua{9}{5}
\ua{1}{7}
\ua{10}{7}

%downarrow
\da{2}{3}
\da{11}{3}
\da{3}{5}
\da{12}{5}

%myarrows
\mua{3}{0}
\mda{6}{0}
\mua{9}{0}
\mda{12}{0}
\mua{3}{1}
\mda{6}{1}
\mua{9}{1}
\mda{12}{1}
\mua{3}{2}
\mda{6}{2}
\mua{9}{2}
\mda{12}{2}
\mua{3}{3}
\mla{12}{3}
\mda{1}{5}
\mla{2}{5}
\mra{10}{5}
\mua{11}{5}
\mra{0}{7}
\mda{9}{7}
\mua{0}{8}
\mda{3}{8}
\mua{6}{8}
\mda{9}{8}
\mua{0}{9}
\mda{3}{9}
\mua{6}{9}
\mda{9}{9}
\mua{0}{10}
\mda{3}{10}
\mua{6}{10}
\mda{9}{10}
\end{tikzpicture}
\end{center}
\caption{There are exactly two ways to fill in the empty cells of the variable-gadget. The filled-in arrows on the left side are interpreted as setting the variable to true, while the way
the arrows are filled in on the right side should mean that the variable is set to false. Note that this holds for both ways to fill in this gadget and regardless of whether the connected clauses appear above or below the core-line due to rotational symmetry of the fanout-gadgets used in both the variable-gadgets as well as the literal-gadgets (see Figure 4).}
\label{fig:vgf}
\end{figure}

==> Variable-Gadget.tex <==
\begin{figure}[tb]
We start with a fanout-gadget at the bottom. Next, the lower left part of this gadget will be connected to a modified corner-gadget, which does not\linebreak[4]
\begin{minipage}{.47\textwidth}  have the lower right 1-box as shown above, and the top 2-box will be part of the lower left 4-box of the fanout-gadget instead. We now connect a corner-gadget, modified in a slightly different manner, to the lower right part. Lastly, we copy this construction, rotate it by $180^\circ$ and connect the two by connecting the loose ends of the corner-gadgets, which allows for additional 1-boxes to create a flow from the right end of the gadget to its left end as part of the core-line, highlighted in light red.
\end{minipage}\ \begin{minipage}{.52\textwidth}
\scalebox{.45}{
\begin{tikzpicture}[scale=0.94]
%variable gadget filled
%grid
\draw [step =1, black] (-1,-1) grid (14,12);
\draw [step =1, line width=1.5mm, black] (4,3) grid (9,6);
\draw [step =1, line width=1.5mm, black] (9,3) grid (11,5);
\draw [step =1, line width=1.5mm, black] (2,7) grid (9,8);

\draw [line width=1.5mm, black] (8,2) -- (8,3);
\draw [line width=1.5mm, black] (5,8) -- (5,9);

%core line
\filldraw[fill=red!20 ](0,6) rectangle (13,7);
%boxes
%horizontal
\draw [line width=1.5mm, black] (3,0) -- (7,0);
\draw [line width=1.5mm, black] (9,0) -- (13,0);
\draw [line width=1.5mm, black] (3,1) -- (13,1);
\draw [line width=1.5mm, black] (2,2) -- (13,2);
\draw [line width=1.5mm, black] (3,3) -- (7,3);
\draw [line width=1.5mm, black] (9,3) -- (13,3);
\draw [line width=1.5mm, black] (2,4) -- (3,4);
\draw [line width=1.5mm, black] (11,4) -- (12,4);
\draw [line width=1.5mm, black] (0,5) -- (3,5);
\draw [line width=1.5mm, black] (9,5) -- (12,5);
\draw [line width=1.5mm, black] (1,6) -- (9,6);
\draw [line width=1.5mm, black] (10,6) -- (13,6);
\draw [line width=1.5mm, black] (1,7) -- (9,7);
\draw [line width=1.5mm, black] (10,7) -- (13,7);
\draw [line width=1.5mm, black] (0,8) -- (4,8);
\draw [line width=1.5mm, black] (6,8) -- (10,8);
\draw [line width=1.5mm, black] (0,9) -- (11,9);
\draw [line width=1.5mm, black] (0,10) -- (10,10);
\draw [line width=1.5mm, black] (0,11) -- (4,11);
\draw [line width=1.5mm, black] (6,11) -- (10,11);
%vertikal
\draw [line width=1.5mm, black] (0,5) -- (0,11);
\draw [line width=1.5mm, black] (1,6) -- (1,8);
\draw [line width=1.5mm, black] (2,2) -- (2,4);
\draw [line width=1.5mm, black] (2,5) -- (2,8);
\draw [line width=1.5mm, black] (3,0) -- (3,5);
\draw [line width=1.5mm, black] (3,6) -- (3,7);
\draw [line width=1.5mm, black] (3,9) -- (3,10);
\draw [line width=1.5mm, black] (4,3) -- (4,7);
\draw [line width=1.5mm, black] (4,8) -- (4,9);
\draw [line width=1.5mm, black] (4,10) -- (4,11);
\draw [line width=1.5mm, black] (5,6) -- (5,7);
\draw [line width=1.5mm, black] (6,1) -- (6,2);
\draw [line width=1.5mm, black] (6,6) -- (6,7);
\draw [line width=1.5mm, black] (6,8) -- (6,9);
\draw [line width=1.5mm, black] (6,10) -- (6,11);
\draw [line width=1.5mm, black] (7,0) -- (7,1);
\draw [line width=1.5mm, black] (7,2) -- (7,3);
\draw [line width=1.5mm, black] (7,6) -- (7,7);
\draw [line width=1.5mm, black] (7,9) -- (7,10);
\draw [line width=1.5mm, black] (8,6) -- (8,7);
\draw [line width=1.5mm, black] (9,0) -- (9,1);
\draw [line width=1.5mm, black] (9,2) -- (9,3);
\draw [line width=1.5mm, black] (9,5) -- (9,8);
\draw [line width=1.5mm, black] (10,1) -- (10,2);
\draw [line width=1.5mm, black] (10,6) -- (10,11);
\draw [line width=1.5mm, black] (11,3) -- (11,4);
\draw [line width=1.5mm, black] (11,5) -- (11,9);
\draw [line width=1.5mm, black] (12,3) -- (12,5);
\draw [line width=1.5mm, black] (12,6) -- (12,7);
\draw [line width=1.5mm, black] (13,0) -- (13,7);

%rightarrows
\ra{5}{0}
\ra{11}{0}
\ra{5}{1}
\ra{8}{1}
\ra{11}{1}
\ra{2}{2}
\ra{5}{2}
\ra{11}{2}
\ra{3}{4}
\ra{12}{4}
\ra{2}{8}
\ra{8}{8}
\ra{2}{9}
\ra{5}{9}
\ra{8}{9}
\ra{2}{10}
\ra{8}{10}

%leftarrows
\la{4}{0}
\la{10}{0}
\la{4}{1}
\la{7}{1}
\la{10}{1}
\la{4}{2}
\la{10}{2}
\la{0}{6}
\la{1}{6}
\la{2}{6}
\la{3}{6}
\la{4}{6}
\la{5}{6}
\la{6}{6}
\la{7}{6}
\la{8}{6}
\la{9}{6}
\la{10}{6}
\la{11}{6}
\la{12}{6}
\la{1}{8}
\la{7}{8}
\la{10}{8}
\la{1}{9}
\la{4}{9}
\la{7}{9}
\la{1}{10}
\la{7}{10}

\la{9}{3}
\la{9}{4}
\la{10}{3}
\la{10}{4}
\la{11}{4}

%uparrows
\ua{0}{5}
\ua{9}{5}
\ua{1}{7}
\ua{10}{7}

\ua{4}{5}
\ua{5}{5}
\ua{6}{5}
\ua{7}{5}
\ua{8}{5}
\ua{4}{4}
\ua{5}{4}
\ua{6}{4}
\ua{7}{4}
\ua{8}{4}
\ua{4}{3}
\ua{5}{3}
\ua{6}{3}
\ua{7}{3}
\ua{8}{3}
\ua{7}{2}
\ua{8}{2}

%downarrow
\da{2}{3}
\da{11}{3}
\da{3}{5}
\da{12}{5}

\da{2}{7}
\da{3}{7}
\da{4}{7}
\da{5}{7}
\da{6}{7}
\da{7}{7}
\da{8}{7}
\da{4}{8}
\da{5}{8}

%indizes
\ix{0}{0}
\ix{3}{0}
\ix{6}{0}
\ix{9}{0}
\ix{12}{0}
\ix{3}{1}
\ix{6}{1}
\ix{9}{1}
\ix{12}{1}
\ix{3}{2}
\ix{6}{2}
\ix{9}{2}
\ix{12}{2}
\ix{3}{3}
\ix{12}{3}
\ix{1}{5}
\ix{2}{5}
\ix{10}{5}
\ix{11}{5}
\ix{0}{7}
\ix{9}{7}
\ix{0}{8}
\ix{3}{8}
\ix{6}{8}
\ix{9}{8}
\ix{0}{9}
\ix{3}{9}
\ix{6}{9}
\ix{9}{9}
\ix{0}{10}
\ix{3}{10}
\ix{6}{10}
\ix{9}{10}
\end{tikzpicture}}
\end{minipage}
\caption{Variable-gadget with 1-boxes in the middle to form the core-line.}
\label{fig:vgscb}
\end{figure}

==> figure1.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.8]
%example
%grid
\draw [step =1, black] (-1,-1) grid (5,5);
\draw (1.5,2.5) circle (8pt);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (4,0);
\draw [line width=0.9mm, black] (2,1) -- (3,1);
\draw [line width=0.9mm, black] (1,2) -- (2,2);
\draw [line width=0.9mm, black] (3,2) -- (4,2);
\draw [line width=0.9mm, black] (0,3) -- (2,3);
\draw [line width=0.9mm, black] (0,4) -- (4,4);

%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,4);
\draw [line width=0.9mm, black] (1,0) -- (1,4);
\draw [line width=0.9mm, black] (2,1) -- (2,3);
\draw [line width=0.9mm, black] (3,0) -- (3,4);
\draw [line width=0.9mm, black] (4,0) -- (4,4);

%rightarrows
\ra{1}{3}

%leftarrows
\la{1}{0}

%uparrows
\ua{2}{0}
\ua{3}{0}
\ua{3}{2}

%downarrow
\da{0}{3}

%indizes
\end{tikzpicture}
\end{center}
\caption{Example for a $4 \times 4$ Roma game board}
\label{romaex}
\end{figure}

==> figure10.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.72]
%nonnegated literal gadget
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (4,0);
\draw [line width=0.9mm, black] (6,0) -- (10,0);
\draw [line width=0.9mm, black] (0,1) -- (10,1);
\draw [line width=0.9mm, black] (0,2) -- (10,2);
\draw [line width=0.9mm, black] (0,3) -- (4,3);
\draw [line width=0.9mm, black] (6,3) -- (10,3);
\draw [line width=0.9mm, black] (4,4) -- (6,4);
\draw [line width=0.9mm, black] (7,4) -- (9,4);
\draw [line width=0.9mm, black] (4,5) -- (6,5);
\draw [line width=0.9mm, black] (7,5) -- (9,5);
\draw [line width=0.9mm, black] (3,6) -- (9,6);
\draw [line width=0.9mm, black] (7,7) -- (9,7);
\draw [line width=0.9mm, black] (7,8) -- (9,8);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,3);
\draw [line width=0.9mm, black] (3,1) -- (3,2);
\draw [line width=0.9mm, black] (3,3) -- (3,6);
\draw [line width=0.9mm, black] (4,0) -- (4,1);
\draw [line width=0.9mm, black] (4,2) -- (4,5);
\draw [line width=0.9mm, black] (5,2) -- (5,4);
\draw [line width=0.9mm, black] (5,5) -- (5,6);
\draw [line width=0.9mm, black] (6,0) -- (6,1);
\draw [line width=0.9mm, black] (6,2) -- (6,5);
\draw [line width=0.9mm, black] (7,1) -- (7,2);
\draw [line width=0.9mm, black] (7,3) -- (7,8);
\draw [line width=0.9mm, black] (8,3) -- (8,8);
\draw [line width=0.9mm, black] (9,3) -- (9,8);
\draw [line width=0.9mm, black] (10,0) -- (10,3);

%rightarrows
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{7}{3}
\ra{5}{4}
\ra{8}{7}

%leftarrows
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{4}{4}
\la{7}{4}

%uparrows
\ua{8}{3}
\ua{8}{4}
\ua{3}{5}
\ua{6}{5}
\ua{8}{5}
\ua{8}{6}

%downarrows
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{7}{5}
\da{7}{6}
\da{7}{7}

%indizes
\ix{0}{0}
\ix{3}{0}
\ix{6}{0}
\ix{9}{0}
\ix{0}{1}
\ix{3}{1}
\ix{6}{1}
\ix{9}{1}
\ix{0}{2}
\ix{3}{2}
\ix{6}{2}
\ix{9}{2}
\ix{3}{3}
\ix{6}{3}
\ix{4}{5}
\ix{5}{5}
\end{tikzpicture}
\end{center}
\caption{Non-negated Literal-Gadget}
\label{lg}
\end{figure}

==> figure11.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.6]
%nonnegated literal gadget direction1
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (4,0);
\draw [line width=0.9mm, black] (6,0) -- (10,0);
\draw [line width=0.9mm, black] (0,1) -- (10,1);
\draw [line width=0.9mm, black] (0,2) -- (10,2);
\draw [line width=0.9mm, black] (0,3) -- (4,3);
\draw [line width=0.9mm, black] (6,3) -- (10,3);
\draw [line width=0.9mm, black] (4,4) -- (6,4);
\draw [line width=0.9mm, black] (7,4) -- (9,4);
\draw [line width=0.9mm, black] (4,5) -- (6,5);
\draw [line width=0.9mm, black] (7,5) -- (9,5);
\draw [line width=0.9mm, black] (3,6) -- (9,6);
\draw [line width=0.9mm, black] (7,7) -- (9,7);
\draw [line width=0.9mm, black] (7,8) -- (9,8);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,3);
\draw [line width=0.9mm, black] (3,1) -- (3,2);
\draw [line width=0.9mm, black] (3,3) -- (3,6);
\draw [line width=0.9mm, black] (4,0) -- (4,1);
\draw [line width=0.9mm, black] (4,2) -- (4,5);
\draw [line width=0.9mm, black] (5,2) -- (5,4);
\draw [line width=0.9mm, black] (5,5) -- (5,6);
\draw [line width=0.9mm, black] (6,0) -- (6,1);
\draw [line width=0.9mm, black] (6,2) -- (6,5);
\draw [line width=0.9mm, black] (7,1) -- (7,2);
\draw [line width=0.9mm, black] (7,3) -- (7,8);
\draw [line width=0.9mm, black] (8,3) -- (8,8);
\draw [line width=0.9mm, black] (9,3) -- (9,8);
\draw [line width=0.9mm, black] (10,0) -- (10,3);

%rightarrows
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{7}{3}
\ra{5}{4}
\ra{8}{7}

%leftarrows
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{4}{4}
\la{7}{4}

%uparrows
\ua{8}{3}
\ua{8}{4}
\ua{3}{5}
\ua{6}{5}
\ua{8}{5}
\ua{8}{6}

%downarrows
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{7}{5}
\da{7}{6}
\da{7}{7}

%myarrows
\mda{0}{0}
\mua{3}{0}
\mda{6}{0}
\mua{9}{0}
\mda{0}{1}
\mua{3}{1}
\mda{6}{1}
\mua{9}{1}
\mda{0}{2}
\mua{3}{2}
\mda{6}{2}
\mua{9}{2}
\mla{3}{3}
\mla{6}{3}
\mra{4}{5}
\mra{5}{5}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
%nonnegated literal gadget direction2
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (4,0);
\draw [line width=0.9mm, black] (6,0) -- (10,0);
\draw [line width=0.9mm, black] (0,1) -- (10,1);
\draw [line width=0.9mm, black] (0,2) -- (10,2);
\draw [line width=0.9mm, black] (0,3) -- (4,3);
\draw [line width=0.9mm, black] (6,3) -- (10,3);
\draw [line width=0.9mm, black] (4,4) -- (6,4);
\draw [line width=0.9mm, black] (7,4) -- (9,4);
\draw [line width=0.9mm, black] (4,5) -- (6,5);
\draw [line width=0.9mm, black] (7,5) -- (9,5);
\draw [line width=0.9mm, black] (3,6) -- (9,6);
\draw [line width=0.9mm, black] (7,7) -- (9,7);
\draw [line width=0.9mm, black] (7,8) -- (9,8);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,3);
\draw [line width=0.9mm, black] (3,1) -- (3,2);
\draw [line width=0.9mm, black] (3,3) -- (3,6);
\draw [line width=0.9mm, black] (4,0) -- (4,1);
\draw [line width=0.9mm, black] (4,2) -- (4,5);
\draw [line width=0.9mm, black] (5,2) -- (5,4);
\draw [line width=0.9mm, black] (5,5) -- (5,6);
\draw [line width=0.9mm, black] (6,0) -- (6,1);
\draw [line width=0.9mm, black] (6,2) -- (6,5);
\draw [line width=0.9mm, black] (7,1) -- (7,2);
\draw [line width=0.9mm, black] (7,3) -- (7,8);
\draw [line width=0.9mm, black] (8,3) -- (8,8);
\draw [line width=0.9mm, black] (9,3) -- (9,8);
\draw [line width=0.9mm, black] (10,0) -- (10,3);

%rightarrows
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{7}{3}
\ra{5}{4}
\ra{8}{7}

%leftarrows
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{4}{4}
\la{7}{4}

%uparrows
\ua{8}{3}
\ua{8}{4}
\ua{3}{5}
\ua{6}{5}
\ua{8}{5}
\ua{8}{6}

%downarrows
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{7}{5}
\da{7}{6}
\da{7}{7}

%myarrows
\mua{0}{0}
\mda{3}{0}
\mua{6}{0}
\mda{9}{0}
\mua{0}{1}
\mda{3}{1}
\mua{6}{1}
\mda{9}{1}
\mua{0}{2}
\mda{3}{2}
\mua{6}{2}
\mda{9}{2}
\mra{3}{3}
\mra{6}{3}
\mla{4}{5}
\mla{5}{5}
\end{tikzpicture}
\end{center}
\caption{Non-negated Literal-Gadgets filled in}
\label{lgf}
\end{figure}

==> figure12.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.8]
%negated literal gadget
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (4,0);
\draw [line width=0.9mm, black] (6,0) -- (10,0);
\draw [line width=0.9mm, black] (0,1) -- (10,1);
\draw [line width=0.9mm, black] (0,2) -- (10,2);
\draw [line width=0.9mm, black] (0,3) -- (4,3);
\draw [line width=0.9mm, black] (6,3) -- (10,3);
\draw [line width=0.9mm, black] (2,4) -- (3,4);
\draw [line width=0.9mm, black] (4,4) -- (6,4);
\draw [line width=0.9mm, black] (2,5) -- (3,5);
\draw [line width=0.9mm, black] (4,5) -- (6,5);
\draw [line width=0.9mm, black] (2,6) -- (7,6);
\draw [line width=0.9mm, black] (2,7) -- (5,7);
\draw [line width=0.9mm, black] (6,7) -- (7,7);
\draw [line width=0.9mm, black] (2,8) -- (7,8);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,3);
\draw [line width=0.9mm, black] (2,3) -- (2,7);
\draw [line width=0.9mm, black] (2,7) -- (2,8);
\draw [line width=0.9mm, black] (3,1) -- (3,2);
\draw [line width=0.9mm, black] (3,3) -- (3,7);
\draw [line width=0.9mm, black] (3,7) -- (3,8);
\draw [line width=0.9mm, black] (4,0) -- (4,1);
\draw [line width=0.9mm, black] (4,2) -- (4,5);
\draw [line width=0.9mm, black] (4,6) -- (4,8);
\draw [line width=0.9mm, black] (5,2) -- (5,4);
\draw [line width=0.9mm, black] (5,5) -- (5,8);
\draw [line width=0.9mm, black] (6,0) -- (6,1);
\draw [line width=0.9mm, black] (6,2) -- (6,5);
\draw [line width=0.9mm, black] (6,6) -- (6,8);
\draw [line width=0.9mm, black] (7,1) -- (7,2);
\draw [line width=0.9mm, black] (7,3) -- (7,8);
\draw [line width=0.9mm, black] (10,0) -- (10,3);

%rightarrow
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{2}{4}
\ra{5}{4}
\ra{2}{7}
\ra{3}{7}
\ra{5}{7}
\ra{6}{7}

%leftarrow
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{2}{3}
\la{4}{4}
\la{3}{6}

%uparrow
\ua{3}{5}
\ua{6}{5}
\ua{5}{6}
\ua{6}{6}

%downarrow
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{2}{5}
\da{2}{6}
\da{4}{6}
\da{4}{7}

%indizes
\ix{0}{0}
\ix{3}{0}
\ix{6}{0}
\ix{9}{0}
\ix{0}{1}
\ix{3}{1}
\ix{6}{1}
\ix{9}{1}
\ix{0}{2}
\ix{3}{2}
\ix{6}{2}
\ix{9}{2}
\ix{3}{3}
\ix{6}{3}
\ix{4}{5}
\ix{5}{5}
\end{tikzpicture}
\end{center}
\caption{Negated Literal-Gadget}
\label{nlg}
\end{figure}

==> figure13.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.6]
%negated literal gadget direction1
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (4,0);
\draw [line width=0.9mm, black] (6,0) -- (10,0);
\draw [line width=0.9mm, black] (0,1) -- (10,1);
\draw [line width=0.9mm, black] (0,2) -- (10,2);
\draw [line width=0.9mm, black] (0,3) -- (4,3);
\draw [line width=0.9mm, black] (6,3) -- (10,3);
\draw [line width=0.9mm, black] (2,4) -- (3,4);
\draw [line width=0.9mm, black] (4,4) -- (6,4);
\draw [line width=0.9mm, black] (2,5) -- (3,5);
\draw [line width=0.9mm, black] (4,5) -- (6,5);
\draw [line width=0.9mm, black] (2,6) -- (7,6);
\draw [line width=0.9mm, black] (2,7) -- (5,7);
\draw [line width=0.9mm, black] (6,7) -- (7,7);
\draw [line width=0.9mm, black] (2,8) -- (7,8);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,3);
\draw [line width=0.9mm, black] (2,3) -- (2,7);
\draw [line width=0.9mm, black] (2,7) -- (2,8);
\draw [line width=0.9mm, black] (3,1) -- (3,2);
\draw [line width=0.9mm, black] (3,3) -- (3,7);
\draw [line width=0.9mm, black] (3,7) -- (3,8);
\draw [line width=0.9mm, black] (4,0) -- (4,1);
\draw [line width=0.9mm, black] (4,2) -- (4,5);
\draw [line width=0.9mm, black] (4,6) -- (4,8);
\draw [line width=0.9mm, black] (5,2) -- (5,4);
\draw [line width=0.9mm, black] (5,5) -- (5,8);
\draw [line width=0.9mm, black] (6,0) -- (6,1);
\draw [line width=0.9mm, black] (6,2) -- (6,5);
\draw [line width=0.9mm, black] (6,6) -- (6,8);
\draw [line width=0.9mm, black] (7,1) -- (7,2);
\draw [line width=0.9mm, black] (7,3) -- (7,8);
\draw [line width=0.9mm, black] (10,0) -- (10,3);

%rightarrow
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{2}{4}
\ra{5}{4}
\ra{2}{7}
\ra{3}{7}
\ra{5}{7}
\ra{6}{7}

%leftarrow
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{2}{3}
\la{4}{4}
\la{3}{6}

%uparrow
\ua{3}{5}
\ua{6}{5}
\ua{5}{6}
\ua{6}{6}

%downarrow
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{2}{5}
\da{2}{6}
\da{4}{6}
\da{4}{7}

%myarrows
\mda{0}{0}
\mua{3}{0}
\mda{6}{0}
\mua{9}{0}
\mda{0}{1}
\mua{3}{1}
\mda{6}{1}
\mua{9}{1}
\mda{0}{2}
\mua{3}{2}
\mda{6}{2}
\mua{9}{2}
\mla{3}{3}
\mla{6}{3}
\mra{4}{5}
\mra{5}{5}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
%negated literal gadget direction2
%grid
\draw [step =1, black] (-1,-1) grid (11,9);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (4,0);
\draw [line width=0.9mm, black] (6,0) -- (10,0);
\draw [line width=0.9mm, black] (0,1) -- (10,1);
\draw [line width=0.9mm, black] (0,2) -- (10,2);
\draw [line width=0.9mm, black] (0,3) -- (4,3);
\draw [line width=0.9mm, black] (6,3) -- (10,3);
\draw [line width=0.9mm, black] (2,4) -- (3,4);
\draw [line width=0.9mm, black] (4,4) -- (6,4);
\draw [line width=0.9mm, black] (2,5) -- (3,5);
\draw [line width=0.9mm, black] (4,5) -- (6,5);
\draw [line width=0.9mm, black] (2,6) -- (7,6);
\draw [line width=0.9mm, black] (2,7) -- (5,7);
\draw [line width=0.9mm, black] (6,7) -- (7,7);
\draw [line width=0.9mm, black] (2,8) -- (7,8);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,3);
\draw [line width=0.9mm, black] (2,3) -- (2,7);
\draw [line width=0.9mm, black] (2,7) -- (2,8);
\draw [line width=0.9mm, black] (3,1) -- (3,2);
\draw [line width=0.9mm, black] (3,3) -- (3,7);
\draw [line width=0.9mm, black] (3,7) -- (3,8);
\draw [line width=0.9mm, black] (4,0) -- (4,1);
\draw [line width=0.9mm, black] (4,2) -- (4,5);
\draw [line width=0.9mm, black] (4,6) -- (4,8);
\draw [line width=0.9mm, black] (5,2) -- (5,4);
\draw [line width=0.9mm, black] (5,5) -- (5,8);
\draw [line width=0.9mm, black] (6,0) -- (6,1);
\draw [line width=0.9mm, black] (6,2) -- (6,5);
\draw [line width=0.9mm, black] (6,6) -- (6,8);
\draw [line width=0.9mm, black] (7,1) -- (7,2);
\draw [line width=0.9mm, black] (7,3) -- (7,8);
\draw [line width=0.9mm, black] (10,0) -- (10,3);

%rightarrow
\ra{2}{0}
\ra{8}{0}
\ra{2}{1}
\ra{5}{1}
\ra{8}{1}
\ra{2}{2}
\ra{5}{2}
\ra{8}{2}
\ra{2}{4}
\ra{5}{4}
\ra{2}{7}
\ra{3}{7}
\ra{5}{7}
\ra{6}{7}

%leftarrow
\la{1}{0}
\la{7}{0}
\la{1}{1}
\la{4}{1}
\la{7}{1}
\la{1}{2}
\la{4}{2}
\la{7}{2}
\la{2}{3}
\la{4}{4}
\la{3}{6}

%uparrow
\ua{3}{5}
\ua{6}{5}
\ua{5}{6}
\ua{6}{6}

%downarrow
\da{4}{3}
\da{5}{3}
\da{3}{4}
\da{6}{4}
\da{2}{5}
\da{2}{6}
\da{4}{6}
\da{4}{7}

%myarrows
\mua{0}{0}
\mda{3}{0}
\mua{6}{0}
\mda{9}{0}
\mua{0}{1}
\mda{3}{1}
\mua{6}{1}
\mda{9}{1}
\mua{0}{2}
\mda{3}{2}
\mua{6}{2}
\mda{9}{2}
\mra{3}{3}
\mra{6}{3}
\mla{4}{5}
\mla{5}{5}
\end{tikzpicture}
\end{center}
\caption{Negated Literal-Gadgets filled in}
\label{nlgf}
\end{figure}

==> figure15.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.35]
%clausegadget
%grid
\draw [step =1, black] (-1,-1) grid (35,10);

%boxes
\literal{0}{0}
\literaln{12}{0}
\literal{24}{0}
%horizontal
\draw [line width=0.6mm, black] (0,7) -- (7,7);
\draw [line width=0.6mm, black] (9,7) -- (14,7);
\draw [line width=0.6mm, black] (19,7) -- (31,7);
\draw [line width=0.6mm, black] (33,7) -- (34,7);
\draw [line width=0.6mm, black] (0,8) -- (7,8);
\draw [line width=0.6mm, black] (9,8) -- (14,8);
\draw [line width=0.6mm, black] (19,8) -- (31,8);
\draw [line width=0.6mm, black] (33,8) -- (34,8);
\draw [line width=0.6mm, black] (0,9) -- (34,9);
%vertikal
\draw [line width=0.6mm, black] (0,7) -- (0,9);
\draw [line width=0.6mm, black] (1,7) -- (1,9);
\draw [line width=0.6mm, black] (2,7) -- (2,9);
\draw [line width=0.6mm, black] (3,7) -- (3,9);
\draw [line width=0.6mm, black] (4,7) -- (4,9);
\draw [line width=0.6mm, black] (5,7) -- (5,9);
\draw [line width=0.6mm, black] (6,7) -- (6,9);
\draw [line width=0.6mm, black] (7,8) -- (7,9);
\draw [line width=0.6mm, black] (8,8) -- (8,9);
\draw [line width=0.6mm, black] (9,8) -- (9,9);
\draw [line width=0.6mm, black] (10,7) -- (10,9);
\draw [line width=0.6mm, black] (11,7) -- (11,9);
\draw [line width=0.6mm, black] (12,7) -- (12,9);
\draw [line width=0.6mm, black] (13,7) -- (13,9);
\draw [line width=0.6mm, black] (14,8) -- (14,9);
\draw [line width=0.6mm, black] (15,8) -- (15,9);
\draw [line width=0.6mm, black] (16,8) -- (16,9);
\draw [line width=0.6mm, black] (17,8) -- (17,9);
\draw [line width=0.6mm, black] (18,8) -- (18,9);
\draw [line width=0.6mm, black] (19,8) -- (19,9);
\draw [line width=0.6mm, black] (20,7) -- (20,9);
\draw [line width=0.6mm, black] (21,7) -- (21,9);
\draw [line width=0.6mm, black] (22,7) -- (22,9);
\draw [line width=0.6mm, black] (23,7) -- (23,9);
\draw [line width=0.6mm, black] (24,7) -- (24,9);
\draw [line width=0.6mm, black] (25,7) -- (25,9);
\draw [line width=0.6mm, black] (26,7) -- (26,9);
\draw [line width=0.6mm, black] (27,7) -- (27,9);
\draw [line width=0.6mm, black] (28,7) -- (28,9);
\draw [line width=0.6mm, black] (29,7) -- (29,9);
\draw [line width=0.6mm, black] (30,7) -- (30,9);
\draw [line width=0.6mm, black] (31,8) -- (31,9);
\draw [line width=0.6mm, black] (32,8) -- (32,9);
\draw [line width=0.6mm, black] (33,8) -- (33,9);
\draw [line width=0.6mm, black] (34,7) -- (34,9);

%rightarrows
\ra{0}{7}
\ra{1}{7}
\ra{2}{7}
\ra{3}{7}
\ra{4}{7}
\ra{5}{7}
\ra{6}{7}
\ra{9}{7}
\ra{10}{7}
\ra{11}{7}
\ra{12}{7}
\ra{13}{7}
\ra{19}{7}
\ra{20}{7}
\ra{21}{7}
\ra{22}{7}
\ra{23}{7}
\ra{24}{7}
\ra{25}{7}
\ra{26}{7}
\ra{27}{7}
\ra{28}{7}
\ra{29}{7}
\ra{30}{7}

%leftarrows
\la{1}{8}
\la{2}{8}
\la{3}{8}
\la{4}{8}
\la{5}{8}
\la{6}{8}
\la{7}{8}
\la{8}{8}
\la{9}{8}
\la{10}{8}
\la{11}{8}
\la{12}{8}
\la{13}{8}
\la{14}{8}
\la{15}{8}
\la{16}{8}
\la{17}{8}
\la{18}{8}
\la{19}{8}
\la{20}{8}
\la{21}{8}
\la{22}{8}
\la{23}{8}
\la{24}{8}
\la{25}{8}
\la{26}{8}
\la{27}{8}
\la{28}{8}
\la{29}{8}
\la{30}{8}
\la{31}{8}
\la{32}{8}
\la{33}{8}

%uparrows
\ua{33}{7}

%downarrows
\da{0}{8}
\end{tikzpicture}
\end{center}
\caption{Clause-Gadget}
\label{clg}
\end{figure}

==> figure16.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.35]
%clausegadget filled up
%grid
\draw [step =1, black] (-1,-1) grid (35,10);
\draw [step =1, line width=0.6mm, black] (0,3) grid (3,7);
\draw [step =1, line width=0.6mm, black] (3,6) grid (7,7);
\draw [step =1, line width=0.6mm, black] (9,3) grid (14,7);
\draw [step =1, line width=0.6mm, black] (19,3) grid (27,7);
\draw [step =1, line width=0.6mm, black] (27,6) grid (31,7);
\draw [step =1, line width=0.6mm, black] (33,3) grid (34,7);

%boxes
\literal{0}{0}
\literaln{12}{0}
\literal{24}{0}
%horizontal
\draw [line width=0.6mm, black] (0,7) -- (7,7);
\draw [line width=0.6mm, black] (9,7) -- (14,7);
\draw [line width=0.6mm, black] (19,7) -- (31,7);
\draw [line width=0.6mm, black] (33,7) -- (34,7);
\draw [line width=0.6mm, black] (0,8) -- (7,8);
\draw [line width=0.6mm, black] (9,8) -- (14,8);
\draw [line width=0.6mm, black] (19,8) -- (31,8);
\draw [line width=0.6mm, black] (33,8) -- (34,8);
\draw [line width=0.6mm, black] (0,9) -- (34,9);
%vertikal
\draw [line width=0.6mm, black] (0,7) -- (0,9);
\draw [line width=0.6mm, black] (1,7) -- (1,9);
\draw [line width=0.6mm, black] (2,7) -- (2,9);
\draw [line width=0.6mm, black] (3,7) -- (3,9);
\draw [line width=0.6mm, black] (4,7) -- (4,9);
\draw [line width=0.6mm, black] (5,7) -- (5,9);
\draw [line width=0.6mm, black] (6,7) -- (6,9);
\draw [line width=0.6mm, black] (7,8) -- (7,9);
\draw [line width=0.6mm, black] (8,8) -- (8,9);
\draw [line width=0.6mm, black] (9,8) -- (9,9);
\draw [line width=0.6mm, black] (10,7) -- (10,9);
\draw [line width=0.6mm, black] (11,7) -- (11,9);
\draw [line width=0.6mm, black] (12,7) -- (12,9);
\draw [line width=0.6mm, black] (13,7) -- (13,9);
\draw [line width=0.6mm, black] (14,8) -- (14,9);
\draw [line width=0.6mm, black] (15,8) -- (15,9);
\draw [line width=0.6mm, black] (16,8) -- (16,9);
\draw [line width=0.6mm, black] (17,8) -- (17,9);
\draw [line width=0.6mm, black] (18,8) -- (18,9);
\draw [line width=0.6mm, black] (19,8) -- (19,9);
\draw [line width=0.6mm, black] (20,7) -- (20,9);
\draw [line width=0.6mm, black] (21,7) -- (21,9);
\draw [line width=0.6mm, black] (22,7) -- (22,9);
\draw [line width=0.6mm, black] (23,7) -- (23,9);
\draw [line width=0.6mm, black] (24,7) -- (24,9);
\draw [line width=0.6mm, black] (25,7) -- (25,9);
\draw [line width=0.6mm, black] (26,7) -- (26,9);
\draw [line width=0.6mm, black] (27,7) -- (27,9);
\draw [line width=0.6mm, black] (28,7) -- (28,9);
\draw [line width=0.6mm, black] (29,7) -- (29,9);
\draw [line width=0.6mm, black] (30,7) -- (30,9);
\draw [line width=0.6mm, black] (31,8) -- (31,9);
\draw [line width=0.6mm, black] (32,8) -- (32,9);
\draw [line width=0.6mm, black] (33,8) -- (33,9);
\draw [line width=0.6mm, black] (34,7) -- (34,9);

%rightarrows
\ra{0}{7}
\ra{1}{7}
\ra{2}{7}
\ra{3}{7}
\ra{4}{7}
\ra{5}{7}
\ra{6}{7}
\ra{9}{7}
\ra{10}{7}
\ra{11}{7}
\ra{12}{7}
\ra{13}{7}
\ra{19}{7}
\ra{20}{7}
\ra{21}{7}
\ra{22}{7}
\ra{23}{7}
\ra{24}{7}
\ra{25}{7}
\ra{26}{7}
\ra{27}{7}
\ra{28}{7}
\ra{29}{7}
\ra{30}{7}

%leftarrows
\la{1}{8}
\la{2}{8}
\la{3}{8}
\la{4}{8}
\la{5}{8}
\la{6}{8}
\la{7}{8}
\la{8}{8}
\la{9}{8}
\la{10}{8}
\la{11}{8}
\la{12}{8}
\la{13}{8}
\la{14}{8}
\la{15}{8}
\la{16}{8}
\la{17}{8}
\la{18}{8}
\la{19}{8}
\la{20}{8}
\la{21}{8}
\la{22}{8}
\la{23}{8}
\la{24}{8}
\la{25}{8}
\la{26}{8}
\la{27}{8}
\la{28}{8}
\la{29}{8}
\la{30}{8}
\la{31}{8}
\la{32}{8}
\la{33}{8}

%uparrows
\ua{33}{7}

\ua{0}{3}
\ua{0}{4}
\ua{0}{5}
\ua{0}{6}
\ua{1}{3}
\ua{1}{4}
\ua{1}{5}
\ua{1}{6}
\ua{2}{3}
\ua{2}{4}
\ua{2}{5}
\ua{2}{6}
\ua{3}{6}
\ua{4}{6}
\ua{5}{6}
\ua{6}{6}
\ua{9}{3}
\ua{9}{4}
\ua{9}{5}
\ua{9}{6}
\ua{10}{3}
\ua{10}{4}
\ua{10}{5}
\ua{10}{6}
\ua{11}{3}
\ua{11}{4}
\ua{11}{5}
\ua{11}{6}
\ua{12}{3}
\ua{12}{4}
\ua{12}{5}
\ua{12}{6}
\ua{13}{3}
\ua{13}{4}
\ua{13}{5}
\ua{13}{6}
\ua{19}{3}
\ua{19}{4}
\ua{19}{5}
\ua{19}{6}
\ua{20}{3}
\ua{20}{4}
\ua{20}{5}
\ua{20}{6}
\ua{21}{3}
\ua{21}{4}
\ua{21}{5}
\ua{21}{6}
\ua{22}{3}
\ua{22}{4}
\ua{22}{5}
\ua{22}{6}
\ua{23}{3}
\ua{23}{4}
\ua{23}{5}
\ua{23}{6}
\ua{24}{3}
\ua{24}{4}
\ua{24}{5}
\ua{24}{6}
\ua{25}{3}
\ua{25}{4}
\ua{25}{5}
\ua{25}{6}
\ua{26}{3}
\ua{26}{4}
\ua{26}{5}
\ua{26}{6}
\ua{27}{6}
\ua{28}{6}
\ua{29}{6}
\ua{30}{6}
\ua{33}{3}
\ua{33}{4}
\ua{33}{5}
\ua{33}{6}

%downarrows
\da{0}{8}
\end{tikzpicture}
\end{center}
\caption{Clause-Gadget with additional single-cell boxes}
\label{clgscb}
\end{figure}

==> figure17.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.2]
%example
%grid
\draw [step =1, black] (0,12) grid (59,71);
\draw [step =1, line width=0.6mm, black] (0,42) grid (59,43);

\variable{5}{36}
\variable{23}{36}
\variable{41}{36}

\clause{5}{62}

\edge{5}{47}
\edge{5}{50}
\edge{5}{53}
\edge{5}{56}
\edge{5}{59}

\edge{23}{47}
\edge{23}{50}
\edge{23}{53}
\edge{23}{56}
\edge{23}{59}

\edge{41}{47}
\fanout{35}{50}
\edge{35}{53}
\edge{35}{56}
\edge{35}{59}

\clauser{8}{21}

\edge{8}{21}
\edge{8}{24}
\edge{8}{27}
\edge{8}{30}
\edge{8}{33}

\edge{26}{21}
\edge{26}{24}
\edge{26}{27}
\edge{26}{30}
\edge{26}{33}

\edge{44}{33}
\fanout{38}{30}
\edge{38}{27}
\edge{38}{24}
\edge{38}{21}

\draw (0.5,42.5) circle (8pt);
\arrowloopl{1}{58}{42}
\end{tikzpicture}
\end{center}
\caption{Example-construction}
\label{ec}
\end{figure}

==> figure18.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.2]
%example filled
%grid
\draw [step =1, black] (0,12) grid (59,71);
\draw [step =1, line width=0.6mm, black] (0,42) grid (59,43);
\draw [step =1, line width=0.6mm, black] (0,12) grid (5,71);
\draw [step =1, line width=0.6mm, black] (5,12) grid (7,41);
\draw [step =1, line width=0.6mm, black] (7,12) grid (8,37);
\draw [step =1, line width=0.6mm, black] (12,20) grid (14,37);
\draw [step =1, line width=0.6mm, black] (14,21) grid (18,36);
\draw [step =1, line width=0.6mm, black] (18,21) grid (23,62);
\draw [step =1, line width=0.6mm, black] (18,18) grid (20,21);
\draw [step =1, line width=0.6mm, black] (23,21) grid (25,41);
\draw [step =1, line width=0.6mm, black] (25,20) grid (26,37);
\draw [step =1, line width=0.6mm, black] (9,46) grid (11,63);
\draw [step =1, line width=0.6mm, black] (11,47) grid (15,62);
\draw [step =1, line width=0.6mm, black] (15,45) grid (17,65);
\draw [step =1, line width=0.6mm, black] (16,43) grid (18,62);
\draw [step =1, line width=0.6mm, black] (22,62) -- (22,63);
\draw [step =1, line width=0.6mm, black] (27,46) grid (29,65);
\draw [step =1, line width=0.6mm, black] (29,47) grid (33,62);
\draw [step =1, line width=0.6mm, black] (33,45) grid (35,63);
\draw [step =1, line width=0.6mm, black] (36,50) grid (41,33);
\draw [step =1, line width=0.6mm, black] (34,43) grid (36,50);
\draw [step =1, line width=0.6mm, black] (40,50) grid (40,51);
\draw [step =1, line width=0.6mm, black] (41,33) grid (43,41);
\draw [step =1, line width=0.6mm, black] (42,32) grid (44,37);
\draw [step =1, line width=0.6mm, black] (30,18) grid (32,37);
\draw [step =1, line width=0.6mm, black] (32,21) grid (36,36);
\draw [step =1, line width=0.6mm, black] (36,20) grid (38,33);
\draw [step =1, line width=0.6mm, black] (42,12) grid (44,31);
\draw [step =1, line width=0.6mm, black] (44,12) grid (48,30);
\draw [step =1, line width=0.6mm, black] (48,12) grid (50,37);
\draw [step =1, line width=0.6mm, black] (50,12) grid (54,36);
\draw [step =1, line width=0.6mm, black] (54,12) grid (59,71);
\draw [step =1, line width=0.6mm, black] (54,71) grid (52,43);
\draw [step =1, line width=0.6mm, black] (52,71) grid (51,45);
\draw [step =1, line width=0.6mm, black] (51,71) grid (47,47);
\draw [step =1, line width=0.6mm, black] (47,71) grid (45,46);
\draw [step =1, line width=0.6mm, black] (45,71) grid (41,53);
\draw [step =1, line width=0.6mm, black] (41,71) grid (39,52);

\variable{5}{36}
\variable{23}{36}
\variable{41}{36}

\clause{5}{62}

\edge{5}{47}
\edge{5}{50}
\edge{5}{53}
\edge{5}{56}
\edge{5}{59}

\edge{23}{47}
\edge{23}{50}
\edge{23}{53}
\edge{23}{56}
\edge{23}{59}

\edge{41}{47}
\fanout{35}{50}
\edge{35}{53}
\edge{35}{56}
\edge{35}{59}

\clauser{8}{21}

\edge{8}{21}
\edge{8}{24}
\edge{8}{27}
\edge{8}{30}
\edge{8}{33}

\edge{26}{21}
\edge{26}{24}
\edge{26}{27}
\edge{26}{30}
\edge{26}{33}

\edge{44}{33}
\fanout{38}{30}
\edge{38}{27}
\edge{38}{24}
\edge{38}{21}

\draw (0.5,42.5) circle (8pt);
\arrowloopl{1}{58}{42}
\end{tikzpicture}
\end{center}
\caption{Example-construction with single-cell boxes}
\label{ecscb}
\end{figure}

==> figure19.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.16]
%example encased
%grid
\draw [step =1, black] (0,-7) grid (73,71);
\draw [step =1, line width=0.6mm, black] (0,0) grid (73,1);

\draw (0.5,0.5) circle (8pt);
\arrowloopl{1}{72}{0}

\variable{5}{-6}
\variable{23}{-6}
\variable{41}{-6}
\variable{59}{-6}

\clause{11}{20}
\clause{11}{62}

\edge{5}{5}
\edge{5}{8}
\edge{5}{11}
\edge{5}{14}
\fanout{5}{17}
\edge{5}{20}
\edge{5}{23}
\edge{5}{26}
\edge{5}{29}
\fanout{5}{32}
\edge{11}{35}
\edge{11}{38}
\edge{11}{41}
\edge{11}{44}
\edge{11}{47}
\edge{11}{50}
\edge{11}{53}
\edge{11}{56}
\edge{11}{59}
\edge{23}{5}
\edge{23}{8}
\edge{23}{11}
\edge{23}{14}
\edge{23}{17}

\edge{41}{5}
\edge{41}{8}
\edge{41}{11}
\edge{41}{14}
\fanout{41}{17}
\edge{47}{20}
\edge{47}{23}
\edge{47}{26}
\edge{47}{29}
\fanout{41}{32}
\fanout{35}{32}
\fanout{29}{32}
\edge{29}{35}
\edge{29}{38}
\edge{29}{41}
\edge{29}{44}
\edge{29}{47}
\edge{29}{50}
\edge{29}{53}
\edge{29}{56}
\edge{29}{59}

\edge{59}{5}
\edge{59}{8}
\edge{59}{11}
\edge{59}{14}
\edge{59}{17}
\edge{59}{20}
\edge{59}{23}
\edge{59}{26}
\edge{59}{29}
\edge{59}{32}
\edge{59}{35}
\edge{59}{38}
\fanout{53}{41}
\fanout{47}{41}
\fanout{41}{41}
\edge{41}{44}
\edge{41}{47}
\edge{41}{50}
\edge{41}{53}
\edge{41}{56}
\edge{41}{59}
\end{tikzpicture}
\end{center}
\caption{Example-construction with encased cells}
\label{eceg}
\end{figure}

==> figure2.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.8]
%corner-/crossovergadget
%grid
\draw [step =1, black] (-1,-1) grid (4,5);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (3,0);
\draw [line width=0.9mm, black] (1,1) -- (3,1);
\draw [line width=0.9mm, black] (1,2) -- (2,2);
\draw [line width=0.9mm, black] (0,3) -- (2,3);
\draw [line width=0.9mm, black] (0,4) -- (2,4);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,4);
\draw [line width=0.9mm, black] (1,1) -- (1,3);
\draw [line width=0.9mm, black] (2,0) -- (2,1);
\draw [line width=0.9mm, black] (2,2) -- (2,4);
\draw [line width=0.9mm, black] (3,0) -- (3,1);

%leftarrows
\la{0}{1}
\la{1}{3}

%uparrows
\ua{0}{0}
\ua{1}{2}

%indizes
\ix{1}{0}
\ix{2}{0}
\ix{0}{2}
\ix{0}{3}
\end{tikzpicture}
\end{center}
\caption{Corner-Gadget}
\label{cg}
\end{figure}

==> figure20.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.8]
%corner-/crossovergadget
%grid
\draw [step =1, black] (-1,-1) grid (3,3);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (2,0);
\draw [line width=0.9mm, black] (0,2) -- (2,2);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,2);
\draw [line width=0.9mm, black] (2,0) -- (2,2);

%uparrows
\ua{0}{0}
\da{1}{0}

%indizes
\ix{1}{1}
\ix{0}{1}
\end{tikzpicture}
\end{center}
\caption{Example for procedure with pairs of empty cells}
\label{pairs}
\end{figure}

==> figure21.tex <==
\begin{figure}[!htb]
\begin{tikzpicture}[scale=0.25]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (37,-5) circle (3);
\draw [black] (54.6,-19.8) circle (3);
\draw (54.6,-19.8) node {$c_1$};
\draw [black] (16.2,-19.8) circle (3);
\draw (16.2,-19.8) node {$c_1$};
\draw [black] (25.3,-53.5) circle (3);
\draw (25.3,-53.5) node {$0$};
\draw [black] (44.6,-53.5) circle (3);
\draw (44.6,-53.5) node {$1$};
\draw [black] (33.8,-34.7) circle (3);
\draw (33.8,-34.7) node {$c_2$};
\draw [black] (47.2,-34.7) circle (3);
\draw (47.2,-34.7) node {$c_2$};
\draw [black] (57.6,-34.7) circle (3);
\draw (57.6,-34.7) node {$c_2$};
\draw [black] (16.98,-22.7) -- (24.52,-50.6);
\fill [black] (24.52,-50.6) -- (24.79,-49.7) -- (23.83,-49.96);
\draw [black] (32.56,-37.43) -- (26.54,-50.77);
\fill [black] (26.54,-50.77) -- (27.32,-50.24) -- (26.41,-49.83);
\draw [black] (46.79,-37.67) -- (45.01,-50.53);
\fill [black] (45.01,-50.53) -- (45.62,-49.8) -- (44.63,-49.67);
\draw [black] (55.89,-37.17) -- (46.31,-51.03);
\fill [black] (46.31,-51.03) -- (47.17,-50.66) -- (46.35,-50.09);
\draw [black] (34.56,-6.74) -- (18.64,-18.06);
\fill [black] (18.64,-18.06) -- (19.59,-18) -- (19.01,-17.19);
\draw (25.53,-11.9) node [above] {$<$};
\draw [black] (39.3,-6.93) -- (52.3,-17.87);
\fill [black] (52.3,-17.87) -- (52.01,-16.97) -- (51.37,-17.74);
\draw (46.87,-11.91) node [above] {$>$};
\draw [black] (52.16,-21.55) -- (36.24,-32.95);
\fill [black] (36.24,-32.95) -- (37.18,-32.89) -- (36.6,-32.08);
\draw (43.2,-26.75) node [above] {$\vee$};
\draw [black] (53.27,-22.49) -- (48.53,-32.01);
\fill [black] (48.53,-32.01) -- (49.34,-31.52) -- (48.44,-31.07);
\draw (50.2,-26.15) node [left] {$<$};
\draw [black] (55.19,-22.74) -- (57.01,-31.76);
\fill [black] (57.01,-31.76) -- (57.34,-30.88) -- (56.36,-31.07);
\draw (56.84,-26.93) node [right] {$>$};
\end{tikzpicture}
\caption{Visualization of quarternary tree algorithm for \textsc{Roma}}
\label{QDT}
\end{figure}

==> figure3.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.8]
%corner-/crossovergadget direction1
%grid
\draw [step =1, black] (-1,-1) grid (4,5);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (3,0);
\draw [line width=0.9mm, black] (1,1) -- (3,1);
\draw [line width=0.9mm, black] (1,2) -- (2,2);
\draw [line width=0.9mm, black] (0,3) -- (2,3);
\draw [line width=0.9mm, black] (0,4) -- (2,4);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,4);
\draw [line width=0.9mm, black] (1,1) -- (1,3);
\draw [line width=0.9mm, black] (2,0) -- (2,1);
\draw [line width=0.9mm, black] (2,2) -- (2,4);
\draw [line width=0.9mm, black] (3,0) -- (3,1);

%leftarrows
\la{0}{1}
\la{1}{3}

%uparrows
\ua{0}{0}
\ua{1}{2}

%myarrows
\mda{1}{0}
\mla{2}{0}
\mra{0}{2}
\mua{0}{3}
\end{tikzpicture}
\end{center}
\caption{Corner-Gadget filled in way 1}
\label{cgf1}
\end{figure}

==> figure4.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.8]
%corner-/crossovergadget direction2
%grid
\draw [step =1, black] (-1,-1) grid (4,5);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (3,0);
\draw [line width=0.9mm, black] (1,1) -- (3,1);
\draw [line width=0.9mm, black] (1,2) -- (2,2);
\draw [line width=0.9mm, black] (0,3) -- (2,3);
\draw [line width=0.9mm, black] (0,4) -- (2,4);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,4);
\draw [line width=0.9mm, black] (1,1) -- (1,3);
\draw [line width=0.9mm, black] (2,0) -- (2,1);
\draw [line width=0.9mm, black] (2,2) -- (2,4);
\draw [line width=0.9mm, black] (3,0) -- (3,1);

%leftarrows
\la{0}{1}
\la{1}{3}

%uparrows
\ua{0}{0}
\ua{1}{2}

%myarrows
\mra{1}{0}
\mda{0}{2}
\mda{0}{3}

%indizes
\ix{2}{0}
\end{tikzpicture}
\end{center}
\caption{Corner-Gadget filled in way 2}
\label{cgf2}
\end{figure}

==> figure5.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.8]
%edgegadget
%grid
\draw [step =1, black] (-1,-1) grid (5,4);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (4,0);
\draw [line width=0.9mm, black] (0,1) -- (4,1);
\draw [line width=0.9mm, black] (0,2) -- (4,2);
\draw [line width=0.9mm, black] (0,3) -- (4,3);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,3);
\draw [line width=0.9mm, black] (4,0) -- (4,3);

%rightarrows
\ra{2}{0}
\ra{2}{1}
\ra{2}{2}

%leftarrows
\la{1}{0}
\la{1}{1}
\la{1}{2}

%indizes
\ix{0}{0}
\ix{0}{1}
\ix{0}{2}
\ix{3}{0}
\ix{3}{1}
\ix{3}{2}
\end{tikzpicture}
\end{center}
\caption{Edge-Gadget}
\label{eg}
\end{figure}

==> figure6.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.8]
%fanoutgadget
%grid
\draw [step =1, black] (-1,-1) grid (11,4);

%boxes
%horizontal
\draw [line width=0.9mm, black] (0,0) -- (4,0);
\draw [line width=0.9mm, black] (6,0) -- (10,0);
\draw [line width=0.9mm, black] (0,1) -- (10,1);
\draw [line width=0.9mm, black] (0,2) -- (10,2);
\draw [line width=0.9mm, black] (0,3) -- (4,3);
\draw [line width=0.9mm, black] (6,3) -- (10,3);
%vertikal
\draw [line width=0.9mm, black] (0,0) -- (0,3);
\draw [line width=0.9mm, black] (3,1) -- (3,2);
\draw [line width=0.9mm, black] (4,0) -- (4,1);
\draw [line width=0.9mm, black] (4,2) -- (4,3);
\draw [line width=0.9mm, black] (6,0) -- (6,1);
\draw [line width=0.9mm, black] (6,2) -- (6,3);
\draw [line width=0.9mm, black] (7,1) -- (7,2);
\draw [line width=0.9mm, black] (10,0) -- (10,3);

%rightarrows
\ra{2}{0}
\ra{2}{1}
\ra{2}{2}
\ra{5}{1}
\ra{8}{0}
\ra{8}{1}
\ra{8}{2}

%leftarrows
\la{1}{0}
\la{1}{1}
\la{1}{2}
\la{4}{1}
\la{7}{0}
\la{7}{1}
\la{7}{2}

%indizes
\ix{0}{0}
\ix{0}{1}
\ix{0}{2}
\ix{3}{0}
\ix{3}{1}
\ix{3}{2}
\ix{6}{0}
\ix{6}{1}
\ix{6}{2}
\ix{9}{0}
\ix{9}{1}
\ix{9}{2}
\end{tikzpicture}
\end{center}
\caption{Fanout-Gadget}
\label{fg}
\end{figure}

==> figure7.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.8]
%variable gadget
%grid
\draw [step =1, black] (-1,-1) grid (14,12);

%boxes
%horizontal
\draw [line width=0.9mm, black] (3,0) -- (7,0);
\draw [line width=0.9mm, black] (9,0) -- (13,0);
\draw [line width=0.9mm, black] (3,1) -- (13,1);
\draw [line width=0.9mm, black] (2,2) -- (13,2);
\draw [line width=0.9mm, black] (3,3) -- (7,3);
\draw [line width=0.9mm, black] (9,3) -- (13,3);
\draw [line width=0.9mm, black] (2,4) -- (3,4);
\draw [line width=0.9mm, black] (11,4) -- (12,4);
\draw [line width=0.9mm, black] (0,5) -- (3,5);
\draw [line width=0.9mm, black] (9,5) -- (12,5);
\draw [line width=0.9mm, black] (1,6) -- (9,6);
\draw [line width=0.9mm, black] (10,6) -- (13,6);
\draw [line width=0.9mm, black] (1,7) -- (9,7);
\draw [line width=0.9mm, black] (10,7) -- (13,7);
\draw [line width=0.9mm, black] (0,8) -- (4,8);
\draw [line width=0.9mm, black] (6,8) -- (10,8);
\draw [line width=0.9mm, black] (0,9) -- (11,9);
\draw [line width=0.9mm, black] (0,10) -- (10,10);
\draw [line width=0.9mm, black] (0,11) -- (4,11);
\draw [line width=0.9mm, black] (6,11) -- (10,11);
%vertikal
\draw [line width=0.9mm, black] (0,5) -- (0,11);
\draw [line width=0.9mm, black] (1,6) -- (1,8);
\draw [line width=0.9mm, black] (2,2) -- (2,4);
\draw [line width=0.9mm, black] (2,5) -- (2,8);
\draw [line width=0.9mm, black] (3,0) -- (3,5);
\draw [line width=0.9mm, black] (3,6) -- (3,7);
\draw [line width=0.9mm, black] (3,9) -- (3,10);
\draw [line width=0.9mm, black] (4,3) -- (4,7);
\draw [line width=0.9mm, black] (4,8) -- (4,9);
\draw [line width=0.9mm, black] (4,10) -- (4,11);
\draw [line width=0.9mm, black] (5,6) -- (5,7);
\draw [line width=0.9mm, black] (6,1) -- (6,2);
\draw [line width=0.9mm, black] (6,6) -- (6,7);
\draw [line width=0.9mm, black] (6,8) -- (6,9);
\draw [line width=0.9mm, black] (6,10) -- (6,11);
\draw [line width=0.9mm, black] (7,0) -- (7,1);
\draw [line width=0.9mm, black] (7,2) -- (7,3);
\draw [line width=0.9mm, black] (7,6) -- (7,7);
\draw [line width=0.9mm, black] (7,9) -- (7,10);
\draw [line width=0.9mm, black] (8,6) -- (8,7);
\draw [line width=0.9mm, black] (9,0) -- (9,1);
\draw [line width=0.9mm, black] (9,2) -- (9,3);
\draw [line width=0.9mm, black] (9,5) -- (9,8);
\draw [line width=0.9mm, black] (10,1) -- (10,2);
\draw [line width=0.9mm, black] (10,6) -- (10,11);
\draw [line width=0.9mm, black] (11,3) -- (11,4);
\draw [line width=0.9mm, black] (11,5) -- (11,9);
\draw [line width=0.9mm, black] (12,3) -- (12,5);
\draw [line width=0.9mm, black] (12,6) -- (12,7);
\draw [line width=0.9mm, black] (13,0) -- (13,7);

%rightarrows
\ra{5}{0}
\ra{11}{0}
\ra{5}{1}
\ra{8}{1}
\ra{11}{1}
\ra{2}{2}
\ra{5}{2}
\ra{11}{2}
\ra{3}{4}
\ra{12}{4}
\ra{2}{8}
\ra{8}{8}
\ra{2}{9}
\ra{5}{9}
\ra{8}{9}
\ra{2}{10}
\ra{8}{10}

%leftarrows
\la{4}{0}
\la{10}{0}
\la{4}{1}
\la{7}{1}
\la{10}{1}
\la{4}{2}
\la{10}{2}
\la{0}{6}
\la{1}{6}
\la{2}{6}
\la{3}{6}
\la{4}{6}
\la{5}{6}
\la{6}{6}
\la{7}{6}
\la{8}{6}
\la{9}{6}
\la{10}{6}
\la{11}{6}
\la{12}{6}
\la{1}{8}
\la{7}{8}
\la{10}{8}
\la{1}{9}
\la{4}{9}
\la{7}{9}
\la{1}{10}
\la{7}{10}

%uparrows
\ua{0}{5}
\ua{9}{5}
\ua{1}{7}
\ua{10}{7}

%downarrow
\da{2}{3}
\da{11}{3}
\da{3}{5}
\da{12}{5}

%indizes
\ix{0}{0}
\ix{3}{0}
\ix{6}{0}
\ix{9}{0}
\ix{12}{0}
\ix{3}{1}
\ix{6}{1}
\ix{9}{1}
\ix{12}{1}
\ix{3}{2}
\ix{6}{2}
\ix{9}{2}
\ix{12}{2}
\ix{3}{3}
\ix{12}{3}
\ix{1}{5}
\ix{2}{5}
\ix{10}{5}
\ix{11}{5}
\ix{0}{7}
\ix{9}{7}
\ix{0}{8}
\ix{3}{8}
\ix{6}{8}
\ix{9}{8}
\ix{0}{9}
\ix{3}{9}
\ix{6}{9}
\ix{9}{9}
\ix{0}{10}
\ix{3}{10}
\ix{6}{10}
\ix{9}{10}
\end{tikzpicture}
\end{center}
\caption{Variable-Gadget}
\label{vg}
\end{figure}

==> figure8.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.8]
%variable gadget filled
%grid
\draw [step =1, black] (-1,-1) grid (14,12);
\draw [step =1, line width=0.9mm, black] (4,3) grid (9,6);
\draw [step =1, line width=0.9mm, black] (9,3) grid (11,5);
\draw [step =1, line width=0.9mm, black] (2,7) grid (9,8);

\draw [line width=0.9mm, black] (8,2) -- (8,3);
\draw [line width=0.9mm, black] (5,8) -- (5,9);

%boxes
%horizontal
\draw [line width=0.9mm, black] (3,0) -- (7,0);
\draw [line width=0.9mm, black] (9,0) -- (13,0);
\draw [line width=0.9mm, black] (3,1) -- (13,1);
\draw [line width=0.9mm, black] (2,2) -- (13,2);
\draw [line width=0.9mm, black] (3,3) -- (7,3);
\draw [line width=0.9mm, black] (9,3) -- (13,3);
\draw [line width=0.9mm, black] (2,4) -- (3,4);
\draw [line width=0.9mm, black] (11,4) -- (12,4);
\draw [line width=0.9mm, black] (0,5) -- (3,5);
\draw [line width=0.9mm, black] (9,5) -- (12,5);
\draw [line width=0.9mm, black] (1,6) -- (9,6);
\draw [line width=0.9mm, black] (10,6) -- (13,6);
\draw [line width=0.9mm, black] (1,7) -- (9,7);
\draw [line width=0.9mm, black] (10,7) -- (13,7);
\draw [line width=0.9mm, black] (0,8) -- (4,8);
\draw [line width=0.9mm, black] (6,8) -- (10,8);
\draw [line width=0.9mm, black] (0,9) -- (11,9);
\draw [line width=0.9mm, black] (0,10) -- (10,10);
\draw [line width=0.9mm, black] (0,11) -- (4,11);
\draw [line width=0.9mm, black] (6,11) -- (10,11);
%vertikal
\draw [line width=0.9mm, black] (0,5) -- (0,11);
\draw [line width=0.9mm, black] (1,6) -- (1,8);
\draw [line width=0.9mm, black] (2,2) -- (2,4);
\draw [line width=0.9mm, black] (2,5) -- (2,8);
\draw [line width=0.9mm, black] (3,0) -- (3,5);
\draw [line width=0.9mm, black] (3,6) -- (3,7);
\draw [line width=0.9mm, black] (3,9) -- (3,10);
\draw [line width=0.9mm, black] (4,3) -- (4,7);
\draw [line width=0.9mm, black] (4,8) -- (4,9);
\draw [line width=0.9mm, black] (4,10) -- (4,11);
\draw [line width=0.9mm, black] (5,6) -- (5,7);
\draw [line width=0.9mm, black] (6,1) -- (6,2);
\draw [line width=0.9mm, black] (6,6) -- (6,7);
\draw [line width=0.9mm, black] (6,8) -- (6,9);
\draw [line width=0.9mm, black] (6,10) -- (6,11);
\draw [line width=0.9mm, black] (7,0) -- (7,1);
\draw [line width=0.9mm, black] (7,2) -- (7,3);
\draw [line width=0.9mm, black] (7,6) -- (7,7);
\draw [line width=0.9mm, black] (7,9) -- (7,10);
\draw [line width=0.9mm, black] (8,6) -- (8,7);
\draw [line width=0.9mm, black] (9,0) -- (9,1);
\draw [line width=0.9mm, black] (9,2) -- (9,3);
\draw [line width=0.9mm, black] (9,5) -- (9,8);
\draw [line width=0.9mm, black] (10,1) -- (10,2);
\draw [line width=0.9mm, black] (10,6) -- (10,11);
\draw [line width=0.9mm, black] (11,3) -- (11,4);
\draw [line width=0.9mm, black] (11,5) -- (11,9);
\draw [line width=0.9mm, black] (12,3) -- (12,5);
\draw [line width=0.9mm, black] (12,6) -- (12,7);
\draw [line width=0.9mm, black] (13,0) -- (13,7);

%rightarrows
\ra{5}{0}
\ra{11}{0}
\ra{5}{1}
\ra{8}{1}
\ra{11}{1}
\ra{2}{2}
\ra{5}{2}
\ra{11}{2}
\ra{3}{4}
\ra{12}{4}
\ra{2}{8}
\ra{8}{8}
\ra{2}{9}
\ra{5}{9}
\ra{8}{9}
\ra{2}{10}
\ra{8}{10}

%leftarrows
\la{4}{0}
\la{10}{0}
\la{4}{1}
\la{7}{1}
\la{10}{1}
\la{4}{2}
\la{10}{2}
\la{0}{6}
\la{1}{6}
\la{2}{6}
\la{3}{6}
\la{4}{6}
\la{5}{6}
\la{6}{6}
\la{7}{6}
\la{8}{6}
\la{9}{6}
\la{10}{6}
\la{11}{6}
\la{12}{6}
\la{1}{8}
\la{7}{8}
\la{10}{8}
\la{1}{9}
\la{4}{9}
\la{7}{9}
\la{1}{10}
\la{7}{10}

\la{9}{3}
\la{9}{4}
\la{10}{3}
\la{10}{4}
\la{11}{4}

%uparrows
\ua{0}{5}
\ua{9}{5}
\ua{1}{7}
\ua{10}{7}

\ua{4}{5}
\ua{5}{5}
\ua{6}{5}
\ua{7}{5}
\ua{8}{5}
\ua{4}{4}
\ua{5}{4}
\ua{6}{4}
\ua{7}{4}
\ua{8}{4}
\ua{4}{3}
\ua{5}{3}
\ua{6}{3}
\ua{7}{3}
\ua{8}{3}
\ua{7}{2}
\ua{8}{2}

%downarrow
\da{2}{3}
\da{11}{3}
\da{3}{5}
\da{12}{5}

\da{2}{7}
\da{3}{7}
\da{4}{7}
\da{5}{7}
\da{6}{7}
\da{7}{7}
\da{8}{7}
\da{4}{8}
\da{5}{8}

%indizes
\ix{0}{0}
\ix{3}{0}
\ix{6}{0}
\ix{9}{0}
\ix{12}{0}
\ix{3}{1}
\ix{6}{1}
\ix{9}{1}
\ix{12}{1}
\ix{3}{2}
\ix{6}{2}
\ix{9}{2}
\ix{12}{2}
\ix{3}{3}
\ix{12}{3}
\ix{1}{5}
\ix{2}{5}
\ix{10}{5}
\ix{11}{5}
\ix{0}{7}
\ix{9}{7}
\ix{0}{8}
\ix{3}{8}
\ix{6}{8}
\ix{9}{8}
\ix{0}{9}
\ix{3}{9}
\ix{6}{9}
\ix{9}{9}
\ix{0}{10}
\ix{3}{10}
\ix{6}{10}
\ix{9}{10}
\end{tikzpicture}
\end{center}
\caption{Variable-Gadget with single-cell boxes}
\label{vgscb}
\end{figure}

==> figure9.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[scale=0.6]
%variable gadget direction1
%grid
\draw [step =1, black] (-1,-1) grid (14,12);

%boxes
%horizontal
\draw [line width=0.9mm, black] (3,0) -- (7,0);
\draw [line width=0.9mm, black] (9,0) -- (13,0);
\draw [line width=0.9mm, black] (3,1) -- (13,1);
\draw [line width=0.9mm, black] (2,2) -- (13,2);
\draw [line width=0.9mm, black] (3,3) -- (7,3);
\draw [line width=0.9mm, black] (9,3) -- (13,3);
\draw [line width=0.9mm, black] (2,4) -- (3,4);
\draw [line width=0.9mm, black] (11,4) -- (12,4);
\draw [line width=0.9mm, black] (0,5) -- (3,5);
\draw [line width=0.9mm, black] (9,5) -- (12,5);
\draw [line width=0.9mm, black] (1,6) -- (9,6);
\draw [line width=0.9mm, black] (10,6) -- (13,6);
\draw [line width=0.9mm, black] (1,7) -- (9,7);
\draw [line width=0.9mm, black] (10,7) -- (13,7);
\draw [line width=0.9mm, black] (0,8) -- (4,8);
\draw [line width=0.9mm, black] (6,8) -- (10,8);
\draw [line width=0.9mm, black] (0,9) -- (11,9);
\draw [line width=0.9mm, black] (0,10) -- (10,10);
\draw [line width=0.9mm, black] (0,11) -- (4,11);
\draw [line width=0.9mm, black] (6,11) -- (10,11);
%vertikal
\draw [line width=0.9mm, black] (0,5) -- (0,11);
\draw [line width=0.9mm, black] (1,6) -- (1,8);
\draw [line width=0.9mm, black] (2,2) -- (2,4);
\draw [line width=0.9mm, black] (2,5) -- (2,8);
\draw [line width=0.9mm, black] (3,0) -- (3,5);
\draw [line width=0.9mm, black] (3,6) -- (3,7);
\draw [line width=0.9mm, black] (3,9) -- (3,10);
\draw [line width=0.9mm, black] (4,3) -- (4,7);
\draw [line width=0.9mm, black] (4,8) -- (4,9);
\draw [line width=0.9mm, black] (4,10) -- (4,11);
\draw [line width=0.9mm, black] (5,6) -- (5,7);
\draw [line width=0.9mm, black] (6,1) -- (6,2);
\draw [line width=0.9mm, black] (6,6) -- (6,7);
\draw [line width=0.9mm, black] (6,8) -- (6,9);
\draw [line width=0.9mm, black] (6,10) -- (6,11);
\draw [line width=0.9mm, black] (7,0) -- (7,1);
\draw [line width=0.9mm, black] (7,2) -- (7,3);
\draw [line width=0.9mm, black] (7,6) -- (7,7);
\draw [line width=0.9mm, black] (7,9) -- (7,10);
\draw [line width=0.9mm, black] (8,6) -- (8,7);
\draw [line width=0.9mm, black] (9,0) -- (9,1);
\draw [line width=0.9mm, black] (9,2) -- (9,3);
\draw [line width=0.9mm, black] (9,5) -- (9,8);
\draw [line width=0.9mm, black] (10,1) -- (10,2);
\draw [line width=0.9mm, black] (10,6) -- (10,11);
\draw [line width=0.9mm, black] (11,3) -- (11,4);
\draw [line width=0.9mm, black] (11,5) -- (11,9);
\draw [line width=0.9mm, black] (12,3) -- (12,5);
\draw [line width=0.9mm, black] (12,6) -- (12,7);
\draw [line width=0.9mm, black] (13,0) -- (13,7);

%rightarrows
\ra{5}{0}
\ra{11}{0}
\ra{5}{1}
\ra{8}{1}
\ra{11}{1}
\ra{2}{2}
\ra{5}{2}
\ra{11}{2}
\ra{3}{4}
\ra{12}{4}
\ra{2}{8}
\ra{8}{8}
\ra{2}{9}
\ra{5}{9}
\ra{8}{9}
\ra{2}{10}
\ra{8}{10}

%leftarrows
\la{4}{0}
\la{10}{0}
\la{4}{1}
\la{7}{1}
\la{10}{1}
\la{4}{2}
\la{10}{2}
\la{0}{6}
\la{1}{6}
\la{2}{6}
\la{3}{6}
\la{4}{6}
\la{5}{6}
\la{6}{6}
\la{7}{6}
\la{8}{6}
\la{9}{6}
\la{10}{6}
\la{11}{6}
\la{12}{6}
\la{1}{8}
\la{7}{8}
\la{10}{8}
\la{1}{9}
\la{4}{9}
\la{7}{9}
\la{1}{10}
\la{7}{10}

%uparrows
\ua{0}{5}
\ua{9}{5}
\ua{1}{7}
\ua{10}{7}

%downarrow
\da{2}{3}
\da{11}{3}
\da{3}{5}
\da{12}{5}

%myarrows
\mda{3}{0}
\mua{6}{0}
\mda{9}{0}
\mua{12}{0}
\mda{3}{1}
\mua{6}{1}
\mda{9}{1}
\mua{12}{1}
\mda{3}{2}
\mua{6}{2}
\mda{9}{2}
\mua{12}{2}
\mla{3}{3}
\mua{12}{3}
\mra{1}{5}
\mua{2}{5}
\mda{10}{5}
\mla{11}{5}
\mda{0}{7}
\mra{9}{7}
\mda{0}{8}
\mua{3}{8}
\mda{6}{8}
\mua{9}{8}
\mda{0}{9}
\mua{3}{9}
\mda{6}{9}
\mua{9}{9}
\mda{0}{10}
\mua{3}{10}
\mda{6}{10}
\mua{9}{10}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.6]
%variable gadget direction2
%grid
\draw [step =1, black] (-1,-1) grid (14,12);

%boxes
%horizontal
\draw [line width=0.9mm, black] (3,0) -- (7,0);
\draw [line width=0.9mm, black] (9,0) -- (13,0);
\draw [line width=0.9mm, black] (3,1) -- (13,1);
\draw [line width=0.9mm, black] (2,2) -- (13,2);
\draw [line width=0.9mm, black] (3,3) -- (7,3);
\draw [line width=0.9mm, black] (9,3) -- (13,3);
\draw [line width=0.9mm, black] (2,4) -- (3,4);
\draw [line width=0.9mm, black] (11,4) -- (12,4);
\draw [line width=0.9mm, black] (0,5) -- (3,5);
\draw [line width=0.9mm, black] (9,5) -- (12,5);
\draw [line width=0.9mm, black] (1,6) -- (9,6);
\draw [line width=0.9mm, black] (10,6) -- (13,6);
\draw [line width=0.9mm, black] (1,7) -- (9,7);
\draw [line width=0.9mm, black] (10,7) -- (13,7);
\draw [line width=0.9mm, black] (0,8) -- (4,8);
\draw [line width=0.9mm, black] (6,8) -- (10,8);
\draw [line width=0.9mm, black] (0,9) -- (11,9);
\draw [line width=0.9mm, black] (0,10) -- (10,10);
\draw [line width=0.9mm, black] (0,11) -- (4,11);
\draw [line width=0.9mm, black] (6,11) -- (10,11);
%vertikal
\draw [line width=0.9mm, black] (0,5) -- (0,11);
\draw [line width=0.9mm, black] (1,6) -- (1,8);
\draw [line width=0.9mm, black] (2,2) -- (2,4);
\draw [line width=0.9mm, black] (2,5) -- (2,8);
\draw [line width=0.9mm, black] (3,0) -- (3,5);
\draw [line width=0.9mm, black] (3,6) -- (3,7);
\draw [line width=0.9mm, black] (3,9) -- (3,10);
\draw [line width=0.9mm, black] (4,3) -- (4,7);
\draw [line width=0.9mm, black] (4,8) -- (4,9);
\draw [line width=0.9mm, black] (4,10) -- (4,11);
\draw [line width=0.9mm, black] (5,6) -- (5,7);
\draw [line width=0.9mm, black] (6,1) -- (6,2);
\draw [line width=0.9mm, black] (6,6) -- (6,7);
\draw [line width=0.9mm, black] (6,8) -- (6,9);
\draw [line width=0.9mm, black] (6,10) -- (6,11);
\draw [line width=0.9mm, black] (7,0) -- (7,1);
\draw [line width=0.9mm, black] (7,2) -- (7,3);
\draw [line width=0.9mm, black] (7,6) -- (7,7);
\draw [line width=0.9mm, black] (7,9) -- (7,10);
\draw [line width=0.9mm, black] (8,6) -- (8,7);
\draw [line width=0.9mm, black] (9,0) -- (9,1);
\draw [line width=0.9mm, black] (9,2) -- (9,3);
\draw [line width=0.9mm, black] (9,5) -- (9,8);
\draw [line width=0.9mm, black] (10,1) -- (10,2);
\draw [line width=0.9mm, black] (10,6) -- (10,11);
\draw [line width=0.9mm, black] (11,3) -- (11,4);
\draw [line width=0.9mm, black] (11,5) -- (11,9);
\draw [line width=0.9mm, black] (12,3) -- (12,5);
\draw [line width=0.9mm, black] (12,6) -- (12,7);
\draw [line width=0.9mm, black] (13,0) -- (13,7);

%rightarrows
\ra{5}{0}
\ra{11}{0}
\ra{5}{1}
\ra{8}{1}
\ra{11}{1}
\ra{2}{2}
\ra{5}{2}
\ra{11}{2}
\ra{3}{4}
\ra{12}{4}
\ra{2}{8}
\ra{8}{8}
\ra{2}{9}
\ra{5}{9}
\ra{8}{9}
\ra{2}{10}
\ra{8}{10}

%leftarrows
\la{4}{0}
\la{10}{0}
\la{4}{1}
\la{7}{1}
\la{10}{1}
\la{4}{2}
\la{10}{2}
\la{0}{6}
\la{1}{6}
\la{2}{6}
\la{3}{6}
\la{4}{6}
\la{5}{6}
\la{6}{6}
\la{7}{6}
\la{8}{6}
\la{9}{6}
\la{10}{6}
\la{11}{6}
\la{12}{6}
\la{1}{8}
\la{7}{8}
\la{10}{8}
\la{1}{9}
\la{4}{9}
\la{7}{9}
\la{1}{10}
\la{7}{10}

%uparrows
\ua{0}{5}
\ua{9}{5}
\ua{1}{7}
\ua{10}{7}

%downarrow
\da{2}{3}
\da{11}{3}
\da{3}{5}
\da{12}{5}

%myarrows
\mua{3}{0}
\mda{6}{0}
\mua{9}{0}
\mda{12}{0}
\mua{3}{1}
\mda{6}{1}
\mua{9}{1}
\mda{12}{1}
\mua{3}{2}
\mda{6}{2}
\mua{9}{2}
\mda{12}{2}
\mua{3}{3}
\mla{12}{3}
\mda{1}{5}
\mla{2}{5}
\mra{10}{5}
\mua{11}{5}
\mra{0}{7}
\mda{9}{7}
\mua{0}{8}
\mda{3}{8}
\mua{6}{8}
\mda{9}{8}
\mua{0}{9}
\mda{3}{9}
\mua{6}{9}
\mda{9}{9}
\mua{0}{10}
\mda{3}{10}
\mua{6}{10}
\mda{9}{10}
\end{tikzpicture}
\end{center}
\caption{Variable-Gadgets filled in}
\label{vgf}
\end{figure}
